A fresh look into the heavy quark-mass values

Using the recent {\it world average} $\alpha_s(M^2_Z)= 0.118 \pm 0.006$, we give the {\it first direct extraction} from the $\Psi$ and $\Upsilon$ data of the values of the {\it running heavy quark masses} within QCD spectral sum rules to two-loops in the $\overline {MS}$-scheme: $\mr_b(M^{PT2}_b)$ = $(4.23~^{+0.03}_{-0.04} \pm 0.02)$ GeV and $\mr_c(M^{PT2}_c)$ = $(1.23~^{+ 0.02}_{-0.04} \pm 0.03)$ GeV, (the errors are respectively due to $\alf$ and to the gluon condensate), and the corresponding value of the {\it short-distance perturbative pole masses to two-loops}: $M^{PT2}_b=(4.62 \pm 0.02)$ GeV, $M^{PT2}_c= (1.41\pm 0.03)$ GeV, which we compare with the updated values of the {\it non-relativistic pole masses} re-extracted {\it directly} from the two-loop non-relativistic sum rules: $M^{NR}_b= (4.69~^{-0.01}_{+0.02} \pm 0.02)$ GeV and $M^{NR}_c=(1.44\pm 0.02\pm 0.03)$ GeV. It is also informative to compare the {\it three-loop} values of the short-distance pole masses: $M^{PT3}_b=(4.87\pm 0.05 \pm 0.02)$ GeV and $M^{PT3}_c= (1.62\pm 0.07 \pm 0.03)$ GeV, with the {\it dressed mass} $M^{nr}_b = (4.94 \pm 0.10 \pm 0.03)$ GeV, entering into the {\it non-relativistic Balmer formula} including higher order $\alf$ corrections. The $small$ mass-differences $M^{NR}_b-M^{PT2}_b \simeq M^{nr}_b-M^{PT3}_b \simeq 70$ MeV and $M_c^{NR}-M_c^{PT2} \simeq (30 \pm 20)$ MeV {\it can measure the size} of the non-perturbative effect induced by {\it renormalon} type-singularities. An analogous analysis is pursued for the heavy-light mesons, where a simultaneous {\it re-fit} of the $B$ and $B^*$ masses from relativistic sum rules leads to: $M_b^{PT2}= (4.63 \pm 0.08)$ GeV,

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(TM) 5.0
%%For: (Marinette) (CERN)
%%Title: (Narison Fig1 -eps)
%%CreationDate: (8/23/94) (4:59 PM)
%%BoundingBox: -15 26 408 793
%%HiResBoundingBox: -14.097 26.5803 407.0342 793.166
%%DocumentProcessColors: Black
%%DocumentFonts: Helvetica
%%+ Symbol
%%DocumentSuppliedResources: procset Adobe_level2_AI5 1.0 0
%%+ procset Adobe_typography_AI5 1.0 0
%%+ procset Adobe_IllustratorA_AI5 1.0 0
%AI5_FileFormat 1.1
%AI3_ColorUsage: Black&White
%AI3_TemplateBox: -40 -23.3333 457 832.6667
%AI3_TemplateFile: Marinnette::25325:F1
%AI3_TileBox: -72 16.6667 466 797.6667
%AI3_DocumentPreview: Header
%AI5_ArtSize: 1296 1296
%AI5_RulerUnits: 1
%AI5_ArtFlags: 0 0 0 1 0 0
%AI5_TargetResolution: 800
%AI5_NumLayers: 1
%AI5_OpenToView: -143 500.6667 1.5 1146 827 18 1 1 3 40
%AI5_OpenViewLayers: 7
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_level2_AI5 1.0 0
%%Title: (Adobe Illustrator (R) Version 5.0 Level 2 Emulation)
%%Version: 1.0
%%CreationDate: (04/10/93) ()
%%Copyright: ((C) 1987-1993 Adobe Systems Incorporated All Rights Reserved)
userdict /Adobe_level2_AI5 21 dict dup begin
	put
	/packedarray where not
	{
		userdict begin
		/packedarray
		{
			array astore readonly
		} bind def
		/setpacking /pop load def
		/currentpacking false def
	 end
		0
	} if
	pop
	userdict /defaultpacking currentpacking put true setpacking
	/initialize
	{
		Adobe_level2_AI5 begin
	} bind def
	/terminate
	{
		currentdict Adobe_level2_AI5 eq
		{
		 end
		} if
	} bind def
	mark
	/setcustomcolor where not
	{
		/findcmykcustomcolor
		{
			5 packedarray
		} bind def
		/setcustomcolor
		{
			exch aload pop pop
			4
			{
				4 index mul 4 1 roll
			} repeat
			5 -1 roll pop
			setcmykcolor
		}
		def
	} if
	/gt38? version cvx exec 38 gt def
	userdict /deviceDPI 72 0 matrix defaultmatrix dtransform dup mul exch dup mul
a
	userdict /level2?
	systemdict /languagelevel known dup
	{
		pop systemdict /languagelevel get 2 ge
	} if
	put
	level2? not
	{
		/setcmykcolor where not
		{
			/setcmykcolor
			{
				exch .11 mul add exch .59 mul add exch .3 mul add
				1 exch sub setgray
			} def
		} if
		/currentcmykcolor where not
		{
			/currentcmykcolor
			{
				0 0 0 1 currentgray sub
			} def
		} if
		/setoverprint where not
		{
			/setoverprint /pop load def
		} if
		/selectfont where not
		{
			/selectfont
			{
				exch findfont exch
				dup type /arraytype eq
				{
					makefont
				}
				{
					scalefont
				} ifelse
				setfont
			} bind def
		} if
		/cshow where not
		{
			/cshow
			{
				[
				0 0 5 -1 roll aload pop
				] cvx bind forall
			} bind def
		} if
	} if
	cleartomark
	/anyColor?
	{
		add add add 0 ne
	} bind def
	/testColor
	{
		gsave
		setcmykcolor currentcmykcolor
		grestore
	} bind def
	/testCMYKColorThrough
	{
		testColor anyColor?
	} bind def
	userdict /composite?
	level2?
	{
		gsave 1 1 1 1 setcmykcolor currentcmykcolor grestore
		add add add 4 eq
	}
	{
		1 0 0 0 testCMYKColorThrough
		0 1 0 0 testCMYKColorThrough
		0 0 1 0 testCMYKColorThrough
		0 0 0 1 testCMYKColorThrough
		and and and
	} ifelse
	put
	composite? not
	{
		userdict begin
		gsave
		/cyan? 1 0 0 0 testCMYKColorThrough def
		/magenta? 0 1 0 0 testCMYKColorThrough def
		/yellow? 0 0 1 0 testCMYKColorThrough def
		/black? 0 0 0 1 testCMYKColorThrough def
		grestore
		/isCMYKSep? cyan? magenta? yellow? black? or or or def
		/customColor? isCMYKSep? not def
	 end
	} if
 end defaultpacking setpacking
%%EndResource
%%BeginResource: procset Adobe_typography_AI5 1.0 0
%%Title: (Typography Operators)
%%Version: 1.0
%%CreationDate:(03/26/93) ()
%%Copyright: ((C) 1987-1993 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_typography_AI5 48 dict dup begin
put
/initialize
{
 begin
 begin
	Adobe_typography_AI5 begin
	Adobe_typography_AI5
	{
		dup xcheck
		{
			bind
		} if
		pop pop
	} forall
 end
 end
 end
	Adobe_typography_AI5 begin
} def
/terminate
{
	currentdict Adobe_typography_AI5 eq
	{
	 end
	} if
} def
/modifyEncoding
{
	/_tempEncode exch ddef
	/_pntr 0 ddef
	{
		counttomark -1 roll
		dup type dup /marktype eq
		{
			pop pop exit
		}
		{
			/nametype eq
			{
				_tempEncode /_pntr dup load dup 3 1 roll 1 add ddef 3 -1 roll
				put
			}
			{
				/_pntr exch ddef
			} ifelse
		} ifelse
	} loop
	_tempEncode
} def
/TE
{
	StandardEncoding 256 array copy modifyEncoding
	/_nativeEncoding exch def
} def
%
/TZ
{
	dup type /arraytype eq
	{
		/_wv exch def
	}
	{
		/_wv 0 def
	} ifelse
	/_useNativeEncoding exch def
	pop pop
	findfont _wv type /arraytype eq
	{
		_wv makeblendedfont
	} if
	dup length 2 add dict
 begin
	mark exch
	{
		1 index /FID ne
		{
			def
		} if
		cleartomark mark
	} forall
	pop
	/FontName exch def
	counttomark 0 eq
	{
		1 _useNativeEncoding eq
		{
			/Encoding _nativeEncoding def
		} if
		cleartomark
	}
	{
		/Encoding load 256 array copy
		modifyEncoding /Encoding exch def
	} ifelse
	FontName currentdict
 end
	definefont pop
} def
/tr
{
	_ax _ay 3 2 roll
} def
/trj
{
	_cx _cy _sp _ax _ay 6 5 roll
} def
/a0
{
	/Tx
	{
		dup
		currentpoint 3 2 roll
		tr _psf
		newpath moveto
		tr _ctm _pss
	} ddef
	/Tj
	{
		dup
		currentpoint 3 2 roll
		trj _pjsf
		newpath moveto
		trj _ctm _pjss
	} ddef
} def
/a1
{
	/Tx
	{
		dup currentpoint 4 2 roll gsave
		dup currentpoint 3 2 roll
		tr _psf
		newpath moveto
		tr _ctm _pss
		grestore 3 1 roll moveto tr sp
	} ddef
	/Tj
	{
		dup currentpoint 4 2 roll gsave
		dup currentpoint 3 2 roll
		trj _pjsf
		newpath moveto
		trj _ctm _pjss
		grestore 3 1 roll moveto tr jsp
	} ddef
} def
/e0
{
	/Tx
	{
		tr _psf
	} ddef
	/Tj
	{
		trj _pjsf
	} ddef
} def
/e1
{
	/Tx
	{
		dup currentpoint 4 2 roll gsave
		tr _psf
		grestore 3 1 roll moveto tr sp
	} ddef
	/Tj
	{
		dup currentpoint 4 2 roll gsave
		trj _pjsf
		grestore 3 1 roll moveto tr jsp
	} ddef
} def
/i0
{
	/Tx
	{
		tr sp
	} ddef
	/Tj
	{
		trj jsp
	} ddef
} def
/i1
{
	W N
} def
/o0
{
	/Tx
	{
		tr sw rmoveto
	} ddef
	/Tj
	{
		trj swj rmoveto
	} ddef
} def
/r0
{
	/Tx
	{
		tr _ctm _pss
	} ddef
	/Tj
	{
		trj _ctm _pjss
	} ddef
} def
/r1
{
	/Tx
	{
		dup currentpoint 4 2 roll currentpoint gsave newpath moveto
		tr _ctm _pss
		grestore 3 1 roll moveto tr sp
	} ddef
	/Tj
	{
		dup currentpoint 4 2 roll currentpoint gsave newpath moveto
		trj _ctm _pjss
		grestore 3 1 roll moveto tr jsp
	} ddef
} def
/To
{
	pop _ctm currentmatrix pop
} def
/TO
{
	iTe _ctm setmatrix newpath
} def
/Tp
{
	pop _tm astore pop _ctm setmatrix
	_tDict begin
	/W
	{
	} def
	/h
	{
	} def
} def
/TP
{
 end
	iTm 0 0 moveto
} def
/Tr
{
	_render 3 le
	{
		currentpoint newpath moveto
	} if
	dup 8 eq
	{
		pop 0
	}
	{
		dup 9 eq
		{
			pop 1
		} if
	} ifelse
	dup /_render exch ddef
	_renderStart exch get load exec
} def
/iTm
{
	_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def
/Tm
{
	_tm astore pop iTm 0 0 moveto
} def
/Td
{
	_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def
/iTe
{
	_render -1 eq
	{
	}
	{
		_renderEnd _render get dup null ne
		{
			load exec
		}
		{
			pop
		} ifelse
	} ifelse
	/_render -1 ddef
} def
/Ta
{
	pop
} def
/Tf
{
	dup 1000 div /_fScl exch ddef
	exch findfont exch scalefont setfont
} def
/Tl
{
	pop
	0 exch _leading astore pop
} def
/Tt
{
	pop
} def
/TW
{
	3 npop
} def
/Tw
{
	/_cx exch ddef
} def
/TC
{
	3 npop
} def
/Tc
{
	/_ax exch ddef
} def
/Ts
{
	/_rise exch ddef
	currentpoint
	iTm
	moveto
} def
/Ti
{
	3 npop
} def
/Tz
{
	100 div /_hs exch ddef
	iTm
} def
/TA
{
	pop
} def
/Tq
{
	pop
} def
/Th
{
	pop pop pop pop pop
} def
/TX
{
	pop
} def
/Tk
{
	exch pop _fScl mul neg 0 rmoveto
} def
/TK
{
	2 npop
} def
/T*
{
	_leading aload pop neg Td
} def
/T*-
{
	_leading aload pop Td
} def
/T-
{
	_hyphen Tx
} def
/T+
{
} def
/TR
{
	_ctm currentmatrix pop
	_tm astore pop
	iTm 0 0 moveto
} def
/TS
{
	0 eq
	{
		Tx
	}
	{
		Tj
	} ifelse
} def
currentdict readonly pop
end
setpacking
%%EndResource
%%BeginResource: procset Adobe_IllustratorA_AI5 1.0 0
%%Title: (Adobe Illustrator (R) Version 5.0 Abbreviated Prolog)
%%Version: 1.0
%%CreationDate: (3/26/93) ()
%%Copyright: ((C) 1987-1993 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_IllustratorA_AI5_vars 70 dict dup begin
put
/_lp /none def
/_pf
{
} def
/_ps
{
} def
/_psf
{
} def
/_pss
{
} def
/_pjsf
{
} def
/_pjss
{
} def
/_pola 0 def
/_doClip 0 def
/cf currentflat def
/_tm matrix def
/_renderStart
[
/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0
] def
/_renderEnd
[
null null null null /i1 /i1 /i1 /i1
] def
/_render -1 def
/_rise 0 def
/_ax 0 def
/_ay 0 def
/_cx 0 def
/_cy 0 def
/_leading
[
0 0
] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def
/_wv 0 def
/Tx
{
} def
/Tj
{
} def
/CRender
{
} def
/_AI3_savepage
{
} def
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc
{
} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc
{
} def
/discardSave null def
/buffer 256 string def
/beginString null def
/endString null def
/endStringLength null def
/layerCnt 1 def
/layerCount 1 def
/perCent (%) 0 get def
/perCentSeen? false def
/newBuff null def
/newBuffButFirst null def
/newBuffLast null def
/clipForward? false def
end
userdict /Adobe_IllustratorA_AI5 74 dict dup begin
put
/initialize
{
	Adobe_IllustratorA_AI5 dup begin
	Adobe_IllustratorA_AI5_vars begin
	discardDict
	{
		bind pop pop
	} forall
	dup /nc get begin
	{
		dup xcheck 1 index type /operatortype ne and
		{
			bind
		} if
		pop pop
	} forall
 end
	newpath
} def
/terminate
{
 end
 end
} def
/_
null def
/ddef
{
	Adobe_IllustratorA_AI5_vars 3 1 roll put
} def
/xput
{
	dup load dup length exch maxlength eq
	{
		dup dup load dup
		length 2 mul dict copy def
	} if
	load begin
	def
 end
} def
/npop
{
	{
		pop
	} repeat
} def
/sw
{
	dup length exch stringwidth
	exch 5 -1 roll 3 index mul add
	4 1 roll 3 1 roll mul add
} def
/swj
{
	dup 4 1 roll
	dup length exch stringwidth
	exch 5 -1 roll 3 index mul add
	4 1 roll 3 1 roll mul add
	6 2 roll /_cnt 0 ddef
	{
		1 index eq
		{
			/_cnt _cnt 1 add ddef
		} if
	} forall
	pop
	exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss
{
	4 1 roll
	{
		2 npop
		(0) exch 2 copy 0 exch put pop
		gsave
		false charpath currentpoint
		4 index setmatrix
		stroke
		grestore
		moveto
		2 copy rmoveto
	} exch cshow
	3 npop
} def
/jss
{
	4 1 roll
	{
		2 npop
		(0) exch 2 copy 0 exch put
		gsave
		_sp eq
		{
			exch 6 index 6 index 6 index 5 -1 roll widthshow
			currentpoint
		}
		{
			false charpath currentpoint
			4 index setmatrix stroke
		} ifelse
		grestore
		moveto
		2 copy rmoveto
	} exch cshow
	6 npop
} def
/sp
{
	{
		2 npop (0) exch
		2 copy 0 exch put pop
		false charpath
		2 copy rmoveto
	} exch cshow
	2 npop
} def
/jsp
{
	{
		2 npop
		(0) exch 2 copy 0 exch put
		_sp eq
		{
			exch 5 index 5 index 5 index 5 -1 roll widthshow
		}
		{
			false charpath
		} ifelse
		2 copy rmoveto
	} exch cshow
	5 npop
} def
/pl
{
	transform
	0.25 sub round 0.25 add exch
	0.25 sub round 0.25 add exch
	itransform
} def
/setstrokeadjust where
{
	pop true setstrokeadjust
	/c
	{
		curveto
	} def
	/C
	/c load def
	/v
	{
		currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y
	{
		2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
		lineto
	} def
	/L
	/l load def
	/m
	{
		moveto
	} def
}
{
	/c
	{
		pl curveto
	} def
	/C
	/c load def
	/v
	{
		currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
		pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
		pl lineto
	} def
	/L
	/l load def
	/m
	{
		pl moveto
	} def
} ifelse
/d
{
	setdash
} def
/cf
{
} def
/i
{
	dup 0 eq
	{
		pop cf
	} if
	setflat
} def
/j
{
	setlinejoin
} def
/J
{
	setlinecap
} def
/M
{
	setmiterlimit
} def
/w
{
	setlinewidth
} def
/H
{
} def
/h
{
	closepath
} def
/N
{
	_pola 0 eq
	{
		_doClip 1 eq
		{
			clip /_doClip 0 ddef
		} if
		newpath
	}
	{
		/CRender
		{
			N
		} ddef
	} ifelse
} def
/n
{
	N
} def
/F
{
	_pola 0 eq
	{
		_doClip 1 eq
		{
			gsave _pf grestore clip newpath /_lp /none ddef _fc
			/_doClip 0 ddef
		}
		{
			_pf
		} ifelse
	}
	{
		/CRender
		{
			F
		} ddef
	} ifelse
} def
/f
{
	closepath
	F
} def
/S
{
	_pola 0 eq
	{
		_doClip 1 eq
		{
			gsave _ps grestore clip newpath /_lp /none ddef _sc
			/_doClip 0 ddef
		}
		{
			_ps
		} ifelse
	}
	{
		/CRender
		{
			S
		} ddef
	} ifelse
} def
/s
{
	closepath
	S
} def
/B
{
	_pola 0 eq
	{
		_doClip 1 eq
		gsave F grestore
		{
			gsave S grestore clip newpath /_lp /none ddef _sc
			/_doClip 0 ddef
		}
		{
			S
		} ifelse
	}
	{
		/CRender
		{
			B
		} ddef
	} ifelse
} def
/b
{
	closepath
	B
} def
/W
{
	/_doClip 1 ddef
} def
/*
{
	count 0 ne
	{
		dup type /stringtype eq
		{
			pop
		} if
	} if
	_pola 0 eq
	{
		newpath
	} if
} def
/u
{
} def
/U
{
} def
/q
{
	_pola 0 eq
	{
		gsave
	} if
} def
/Q
{
	_pola 0 eq
	{
		grestore
	} if
} def
/*u
{
	_pola 1 add /_pola exch ddef
} def
/*U
{
	_pola 1 sub /_pola exch ddef
	_pola 0 eq
	{
		CRender
	} if
} def
/D
{
	pop
} def
/*w
{
} def
/*W
{
} def
/`
{
	/_i save ddef
	clipForward?
	{
		nulldevice
	} if
	6 1 roll 4 npop
	concat pop
	userdict begin
	/showpage
	{
	} def
	0 setgray
	0 setlinecap
	1 setlinewidth
	0 setlinejoin
	10 setmiterlimit
	[
	] 0 setdash
	newpath
	0 setgray
	false setoverprint
} def
/~
{
 end
	_i restore
} def
/O
{
	0 ne
	/_of exch ddef
	/_lp /none ddef
} def
/R
{
	0 ne
	/_os exch ddef
	/_lp /none ddef
} def
/g
{
	/_gf exch ddef
	/_fc
	{
		_lp /fill ne
		{
			_of setoverprint
			_gf setgray
			/_lp /fill ddef
		} if
	} ddef
	/_pf
	{
		_fc
		fill
	} ddef
	/_psf
	{
		_fc
		ashow
	} ddef
	/_pjsf
	{
		_fc
		awidthshow
	} ddef
	/_lp /none ddef
} def
/G
{
	/_gs exch ddef
	/_sc
	{
		_lp /stroke ne
		{
			_os setoverprint
			_gs setgray
			/_lp /stroke ddef
		} if
	} ddef
	/_ps
	{
		_sc
		stroke
	} ddef
	/_pss
	{
		_sc
		ss
	} ddef
	/_pjss
	{
		_sc
		jss
	} ddef
	/_lp /none ddef
} def
/k
{
	_cf astore pop
	/_fc
	{
		_lp /fill ne
		{
			_of setoverprint
			_cf aload pop setcmykcolor
			/_lp /fill ddef
		} if
	} ddef
	/_pf
	{
		_fc
		fill
	} ddef
	/_psf
	{
		_fc
		ashow
	} ddef
	/_pjsf
	{
		_fc
		awidthshow
	} ddef
	/_lp /none ddef
} def
/K
{
	_cs astore pop
	/_sc
	{
		_lp /stroke ne
		{
			_os setoverprint
			_cs aload pop setcmykcolor
			/_lp /stroke ddef
		} if
	} ddef
	/_ps
	{
		_sc
		stroke
	} ddef
	/_pss
	{
		_sc
		ss
	} ddef
	/_pjss
	{
		_sc
		jss
	} ddef
	/_lp /none ddef
} def
/x
{
	/_gf exch ddef
	findcmykcustomcolor
	/_if exch ddef
	/_fc
	{
		_lp /fill ne
		{
			_of setoverprint
			_if _gf 1 exch sub setcustomcolor
			/_lp /fill ddef
		} if
	} ddef
	/_pf
	{
		_fc
		fill
	} ddef
	/_psf
	{
		_fc
		ashow
	} ddef
	/_pjsf
	{
		_fc
		awidthshow
	} ddef
	/_lp /none ddef
} def
/X
{
	/_gs exch ddef
	findcmykcustomcolor
	/_is exch ddef
	/_sc
	{
		_lp /stroke ne
		{
			_os setoverprint
			_is _gs 1 exch sub setcustomcolor
			/_lp /stroke ddef
		} if
	} ddef
	/_ps
	{
		_sc
		stroke
	} ddef
	/_pss
	{
		_sc
		ss
	} ddef
	/_pjss
	{
		_sc
		jss
	} ddef
	/_lp /none ddef
} def
/A
{
	pop
} def
/annotatepage
{
userdict /annotatepage 2 copy known {get exec} {pop pop} ifelse
} def
/discard
{
	save /discardSave exch store
	discardDict begin
	/endString exch store
	version cvx exec 38 gt
	{
		2 add
	} if
	load
	stopped
	pop
 end
	discardSave restore
} bind def
userdict /discardDict 7 dict dup begin
put
/pre38Initialize
{
	/endStringLength endString length store
	/newBuff buffer 0 endStringLength getinterval store
	/newBuffButFirst newBuff 1 endStringLength 1 sub getinterval store
	/newBuffLast newBuff endStringLength 1 sub 1 getinterval store
} def
/shiftBuffer
{
	newBuff 0 newBuffButFirst putinterval
	newBuffLast 0
	currentfile read not
	{
	stop
	} if
	put
} def
0
{
	pre38Initialize
	mark
	currentfile newBuff readstring exch pop
	{
		{
			newBuff endString eq
			{
				cleartomark stop
			} if
			shiftBuffer
		} loop
	}
	{
	stop
	} ifelse
} def
1
{
	pre38Initialize
	/beginString exch store
	mark
	currentfile newBuff readstring exch pop
	{
		{
			newBuff beginString eq
			{
				/layerCount dup load 1 add store
			}
			{
				newBuff endString eq
				{
					/layerCount dup load 1 sub store
					layerCount 0 eq
					{
						cleartomark stop
					} if
				} if
			} ifelse
			shiftBuffer
		} loop
	}
	{
	stop
	} ifelse
} def
2
{
	mark
	{
		currentfile buffer readline not
		{
		stop
		} if
		endString eq
		{
			cleartomark stop
		} if
	} loop
} def
3
{
	/beginString exch store
	/layerCnt 1 store
	mark
	{
		currentfile buffer readline not
		{
		stop
		} if
		dup beginString eq
		{
			pop /layerCnt dup load 1 add store
		}
		{
			endString eq
			{
				layerCnt 1 eq
				{
					cleartomark stop
				}
				{
					/layerCnt dup load 1 sub store
				} ifelse
			} if
		} ifelse
	} loop
} def
end
userdict /clipRenderOff 15 dict dup begin
put
{
	/n /N /s /S /f /F /b /B
}
{
	{
		_doClip 1 eq
		{
			/_doClip 0 ddef clip
		} if
		newpath
	} def
} forall
/Tr /pop load def
/Bb {} def
/BB /pop load def
/Bg {12 npop} def
/Bm {6 npop} def
/Bc /Bm load def
/Bh {4 npop} def
end
/Lb
{
	4 npop
	6 1 roll
	pop
	4 1 roll
	pop pop pop
	0 eq
	{
		0 eq
		{
			(%AI5_BeginLayer) 1 (%AI5_EndLayer--) discard
		}
		{
			/clipForward? true def

			/Tx /pop load def
			/Tj /pop load def
			currentdict end clipRenderOff begin begin
		} ifelse
	}
	{
		0 eq
		{
			save /discardSave exch store
		} if
	} ifelse
} bind def
/LB
{
	discardSave dup null ne
	{
		restore
	}
	{
		pop
		clipForward?
		{
			currentdict
		 end
		 end
		 begin

			/clipForward? false ddef
		} if
	} ifelse
} bind def
/Pb
{
	pop pop
	0 (%AI5_EndPalette) discard
} bind def
/Np
{
	0 (%AI5_End_NonPrinting--) discard
} bind def
/Ln /pop load def
/Ap
/pop load def
/Ar
{
	72 exch div
	0 dtransform dup mul exch dup mul add sqrt
	dup 1 lt
	{
		pop 1
	} if
	setflat
} def
/Mb
{
	q
} def
/Md
{
} def
/MB
{
	Q
} def
/nc 3 dict def
nc begin
/setgray
{
	pop
} bind def
/setcmykcolor
{
	4 npop
} bind def
/setcustomcolor
{
	2 npop
} bind def
currentdict readonly pop
end
currentdict readonly pop
end
setpacking
%%EndResource
%%EndProlog
%%BeginSetup
%%IncludeFont: Helvetica
%%IncludeFont: Symbol
Adobe_level2_AI5 /initialize get exec
Adobe_IllustratorA_AI5_vars Adobe_IllustratorA_AI5 Adobe_typography_AI5
/initial
Adobe_IllustratorA_AI5 /initialize get exec
[
39/quotesingle 96/grave 128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/.notdef/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/.notdef/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
TE
%AI3_BeginEncoding: _Helvetica Helvetica
[/_Helvetica/Helvetica 0 0 1 TZ
%AI3_EndEncoding AdobeType
%AI3_BeginEncoding: _Symbol Symbol
[/_Symbol/Symbol 0 0 0 TZ
%AI3_EndEncoding AdobeType
%AI5_Begin_NonPrinting
Np
%AI3_BeginPattern: (Bandes jaunes)
(Bandes jaunes) 8.4499 4.6 80.4499 76.6 [
%AI3_Tile
(0 O 0 R 0 0.4 1 0 k 0 0.4 1 0 K) @
(
800 Ar
0 J 0 j 3.6 w 4 M []0 d
%AI3_Note:
0 D
8.1999 8.1999 m
80.6999 8.1999 L
S
8.1999 22.6 m
80.6999 22.6 L
S
8.1999 37.0001 m
80.6999 37.0001 L
S
8.1999 51.3999 m
80.6999 51.3999 L
S
8.1999 65.8 m
80.6999 65.8 L
S
8.1999 15.3999 m
80.6999 15.3999 L
S
8.1999 29.8 m
80.6999 29.8 L
S
8.1999 44.1999 m
80.6999 44.1999 L
S
8.1999 58.6 m
80.6999 58.6 L
S
8.1999 73.0001 m
80.6999 73.0001 L
S
) &
] E
%AI3_EndPattern
%AI5_End_NonPrinting--
%AI5_Begin_NonPrinting
Np
3 Bn
%AI5_BeginGradient: (Jaune-bleu radial)
(Jaune-bleu radial) 1 2 Bd
[
<
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000102030405060708090A0B0C0D0E0F101112131415161718191A1B1C1D1E1F2021222324252627
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
28292A2B2C2D2E2F303132333435363738393A3B3C3D3E3F404142434445464748494A4B4C4D4E4F
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
505152535455565758595A5B5C5D5E5F606162636465666768696A6B6C6D6E6F7071727374757677
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
78797A7B7C7D7E7F808182838485868788898A8B8C8D8E8F909192939495969798999A9B9C9D9E9F
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
A0A1A2A3A4A5A6A7A8A9AAABACADAEAFB0B1B2B3B4B5B6B7B8B9BABBBCBDBEBFC0C1C2C3C4C5C6C7
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
C8C9CACBCCCDCECFD0D1D2D3D4D5D6D7D8D9DADBDCDDDEDFE0E1E2E3E4E5E6E7E8E9EAEBECEDEEEF
F0F1F2F3F4F5F6F7F8F9FAFBFCFDFEFF
>
<
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
1415161718191A1B1C1D1E1F1F202122232425262728292A2A2B2C2D2E2F30313233343536363738
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
393A3B3C3D3E3F40414142434445464748494A4B4C4D4D4E4F50515253545556575858595A5B5C5D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
5E5F60616263646465666768696A6B6C6D6E6F6F707172737475767778797A7B7B7C7D7E7F808182
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
83848586868788898A8B8C8D8E8F90919292939495969798999A9B9C9D9D9E9FA0A1A2A3A4A5A6A7
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
A8A9A9AAABACADAEAFB0B1B2B3B4B4B5B6B7B8B9BABBBCBDBEBFC0C0C1C2C3C4C5C6C7C8C9CACBCB
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
CCCDCECFD0D1D2D3D4D5D6D7D7D8D9DADBDCDDDEDFE0E1E2E2E3E4E5E6E7E8E9EAEBECEDEEEEEFF0
F1F2F3F4F5F6F7F8F9F9FAFBFCFDFEFF
>
<
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ABAAAAA9A8A7A7A6A5A5A4A3A3A2A1A1A09F9F9E9D9D9C9B9B9A9999989797969595949393929191
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
908F8F8E8D8D8C8B8B8A8989888787868585848383828181807F7F7E7D7D7C7B7B7A797978777776
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7575747373727171706F6F6E6D6D6C6B6B6A6969686767666565646362626160605F5E5E5D5C5C5B
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
5A5A5958585756565554545352525150504F4E4E4D4C4C4B4A4A4948484746464544444342424140
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
403F3E3E3D3C3C3B3A3A3938383736363534343332323130302F2E2E2D2C2C2B2A2A292828272626
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
25242423222121201F1F1E1D1D1C1B1B1A1919181717161515141313121111100F0F0E0D0D0C0B0B
0A090908070706050504030302010100
>
0
1 %_Br
[
0 0.08 0.67 0 1 50 14 %_Bs
1 1 0 0 1 50 100 %_Bs
BD
%AI5_EndGradient
%AI5_BeginGradient: (Noir-blanc)
(Noir-blanc) 0 2 Bd
[
<
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
FFFEFDFCFBFAF9F8F7F6F5F4F3F2F1F0EFEEEDECEBEAE9E8E7E6E5E4E3E2E1E0DFDEDDDCDBDAD9D8
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
D7D6D5D4D3D2D1D0CFCECDCCCBCAC9C8C7C6C5C4C3C2C1C0BFBEBDBCBBBAB9B8B7B6B5B4B3B2B1B0
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
AFAEADACABAAA9A8A7A6A5A4A3A2A1A09F9E9D9C9B9A999897969594939291908F8E8D8C8B8A8988
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
87868584838281807F7E7D7C7B7A797877767574737271706F6E6D6C6B6A69686766656463626160
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
5F5E5D5C5B5A595857565554535251504F4E4D4C4B4A494847464544434241403F3E3D3C3B3A3938
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
37363534333231302F2E2D2C2B2A292827262524232221201F1E1D1C1B1A19181716151413121110
0F0E0D0C0B0A09080706050403020100
>
0 %_Br
[
0 0 50 100 %_Bs
1 0 50 0 %_Bs
BD
%AI5_EndGradient
%AI5_BeginGradient: (Rouge-jaune)
(Rouge-jaune) 0 2 Bd
[
0
<
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000102030405060708090A0B0C0D0E0F101112131415161718191A1B1C1D1E1F2021222324252627
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
28292A2B2C2D2E2F303132333435363738393A3B3C3D3E3F404142434445464748494A4B4C4D4E4F
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
505152535455565758595A5B5C5D5E5F606162636465666768696A6B6C6D6E6F7071727374757677
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
78797A7B7C7D7E7F808182838485868788898A8B8C8D8E8F909192939495969798999A9B9C9D9E9F
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
A0A1A2A3A4A5A6A7A8A9AAABACADAEAFB0B1B2B3B4B5B6B7B8B9BABBBCBDBEBFC0C1C2C3C4C5C6C7
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
C8C9CACBCCCDCECFD0D1D2D3D4D5D6D7D8D9DADBDCDDDEDFE0E1E2E3E4E5E6E7E8E9EAEBECEDEEEF
F0F1F2F3F4F5F6F7F8F9FAFBFCFDFEFF
>
<
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
FFFFFEFEFDFDFDFCFCFBFBFBFAFAF9F9F9F8F8F7F7F7F6F6F5F5F5F4F4F3F3F3F2F2F1F1F1F0F0EF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
EFEFEEEEEDEDEDECECEBEBEBEAEAE9E9E9E8E8E7E7E7E6E6E5E5E5E4E4E3E3E3E2E2E1E1E1E0E0DF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
DFDFDEDEDDDDDDDCDCDBDBDBDADAD9D9D9D8D8D7D7D7D6D6D5D5D5D4D4D3D3D3D2D2D1D1D1D0D0CF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
CFCFCECECDCDCDCCCCCBCBCBCACAC9C9C9C8C8C7C7C7C6C6C5C5C5C4C4C3C3C3C2C2C1C1C1C0C0BF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
BFBFBEBEBDBDBDBCBCBBBBBBBABAB9B9B9B8B8B7B7B7B6B6B5B5B5B4B4B3B3B3B2B2B1B1B1B0B0AF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
AFAFAEAEADADADACACABABABAAAAA9A9A9A8A8A7A7A7A6A6A5A5A5A4A4A3A3A3A2A2A1A1A1A0A09F
9F9F9E9E9D9D9D9C9C9B9B9B9A9A9999
>
0
1 %_Br
[
0 1 0.6 0 1 50 100 %_Bs
0 0 1 0 1 50 0 %_Bs
BD
%AI5_EndGradient
%AI5_End_NonPrinting--
%AI5_BeginPalette
0 2 Pb
Pn
Pc
1 g
Pc
0 g
Pc
0 0 0 0 k
Pc
0.75 g
Pc
0.5 g
Pc
0.25 g
Pc
0 g
Pc
Bb
2 (Noir-blanc) -4111 4724.6667 0 0 1 0 0 1 0 0 Bg
0 BB
Pc
0.25 0 0 0 k
Pc
0.5 0 0 0 k
Pc
0.75 0 0 0 k
Pc
1 0 0 0 k
Pc
0.25 0.25 0 0 k
Pc
0.5 0.5 0 0 k
Pc
0.75 0.75 0 0 k
Pc
1 1 0 0 k
Pc
Bb
2 (Rouge-jaune) -4111 4724.6667 0 0 1 0 0 1 0 0 Bg
0 BB
Pc
0 0.25 0 0 k
Pc
0 0.5 0 0 k
Pc
0 0.75 0 0 k
Pc
0 1 0 0 k
Pc
0 0.25 0.25 0 k
Pc
0 0.5 0.5 0 k
Pc
0 0.75 0.75 0 k
Pc
0 1 1 0 k
Pc
Bb
0 0 0 0 Bh
2 (Jaune-bleu radial) -4111 4724.6667 0 0 1 0 0 1 0 0 Bg
0 BB
Pc
0 0 0.25 0 k
Pc
0 0 0.5 0 k
Pc
0 0 0.75 0 k
Pc
0 0 1 0 k
Pc
0.25 0 0.25 0 k
Pc
0.5 0 0.5 0 k
Pc
0.75 0 0.75 0 k
Pc
1 0 1 0 k
Pc
(Bandes jaunes) 0 0 1 1 0 0 0 0 0 [1 0 0 1 0 0] p
Pc
0.25 0.125 0 0 k
Pc
0.5 0.25 0 0 k
Pc
0.75 0.375 0 0 k
Pc
1 0.5 0 0 k
Pc
0.125 0.25 0 0 k
Pc
0.25 0.5 0 0 k
Pc
0.375 0.75 0 0 k
Pc
0.5 1 0 0 k
Pc
0 0 0 0 k
Pc
0 0.25 0.125 0 k
Pc
0 0.5 0.25 0 k
Pc
0 0.75 0.375 0 k
Pc
0 1 0.5 0 k
Pc
0 0.125 0.25 0 k
Pc
0 0.25 0.5 0 k
Pc
0 0.375 0.75 0 k
Pc
0 0.5 1 0 k
Pc
0 0 0 0 k
Pc
0.125 0 0.25 0 k
Pc
0.25 0 0.5 0 k
Pc
0.375 0 0.75 0 k
Pc
0.5 0 1 0 k
Pc
0.25 0 0.125 0 k
Pc
0.5 0 0.25 0 k
Pc
0.75 0 0.375 0 k
Pc
1 0 0.5 0 k
Pc
0 0 0 0 k
Pc
0.25 0.125 0.125 0 k
Pc
0.5 0.25 0.25 0 k
Pc
0.75 0.375 0.375 0 k
Pc
1 0.5 0.5 0 k
Pc
0.25 0.25 0.125 0 k
Pc
0.5 0.5 0.25 0 k
Pc
0.75 0.75 0.375 0 k
Pc
1 1 0.5 0 k
Pc
0 0 0 0 k
Pc
0.125 0.25 0.125 0 k
Pc
0.25 0.5 0.25 0 k
Pc
0.375 0.75 0.375 0 k
Pc
0.5 1 0.5 0 k
Pc
0.125 0.25 0.25 0 k
Pc
0.25 0.5 0.5 0 k
Pc
0.375 0.75 0.75 0 k
Pc
0.5 1 1 0 k
Pc
0 0 0 0 k
Pc
0.125 0.125 0.25 0 k
Pc
0.25 0.25 0.5 0 k
Pc
0.375 0.375 0.75 0 k
Pc
0.5 0.5 1 0 k
Pc
0.25 0.125 0.25 0 k
Pc
0.5 0.25 0.5 0 k
Pc
0.75 0.375 0.75 0 k
Pc
1 0.5 1 0 k
Pc
PB
%AI5_EndPalette
%%EndSetup
%AI5_BeginLayer
1 1 1 1 0 0 0 79 128 255 Lb
(Calque 1) Ln
0 A
0 R
0 G
800 Ar
0 J 0 j 0.5 w 4 M []0 d
%AI3_Note:
0 D
380.25 581.6667 m
380.25 790.9167 L
41.5 790.9167 L
41.5 581.6667 L
380.25 581.6667 L
s
1 w
4530 595.6667 m
(N) *
-4110 595.6667 m
(N) *
4530 610.6667 m
(N) *
-4110 610.6667 m
(N) *
4530 625.1667 m
(N) *
-4110 625.1667 m
(N) *
4530 582.1667 m
(N) *
-4110 582.1667 m
(N) *
0 R
0 G
0.5 w
49.6459 595.6667 m
41.3125 595.6667 l
S
97 590.1667 m
97 581.8333 l
S
153.6667 590.1667 m
153.6667 581.8333 l
S
210.3333 590.1667 m
210.3333 581.8333 l
S
267 590.1667 m
267 581.8333 l
S
323.6667 590.1667 m
323.6667 581.8333 l
S
380.3334 590.1667 m
380.3334 581.8333 l
S
49.6459 610.6667 m
41.3125 610.6667 l
S
53.6667 625.6667 m
41.3125 625.6667 l
S
49.6459 640.6667 m
41.3125 640.6667 l
S
53.6667 655.6667 m
41.3125 655.6667 l
S
49.6459 670.6667 m
41.3125 670.6667 l
S
49.6459 685.6667 m
41.3125 685.6667 l
S
49.6459 700.6667 m
41.3125 700.6667 l
S
49.6459 715.6667 m
41.3125 715.6667 l
S
53.6667 730.6667 m
41.3125 730.6667 l
S
49.6459 745.6667 m
41.3125 745.6667 l
S
49.6459 760.6667 m
41.3125 760.6667 l
S
49.6459 775.6667 m
41.3125 775.6667 l
S
1 w
95 -3915.3333 m
(N) *
95 4724.6667 m
(N) *
151.6667 -3915.3333 m
(N) *
151.6667 4724.6667 m
(N) *
325 -3915.3333 m
(N) *
325 4724.6667 m
(N) *
0 To
1 0 0 1 15.8889 582 0 Tp
TP
0 Tr
0 O
0 g
/_Helvetica 14 Tf
0 Ts
100 Tz
0 Tt
0 TA
0 0 5 TC
100 100 200 TW
0 0 0 Ti
0 Ta
0 0 2 2 3 Th
0 Tq
0 0 Tl
0 Tc
0 Tw
(9.4) Tx
(\r) TX
TO
0 To
1 0 0 1 31 565.4167 0 Tp
TP
0 Tr
(0.1) Tx
(\r) TX
TO
0 To
1 0 0 1 143.5 565.4167 0 Tp
TP
0 Tr
(0.3) Tx
(\r) TX
TO
0 To
1 0 0 1 258.5 565.4167 0 Tp
TP
0 Tr
(0.5) Tx
(\r) TX
TO
0 To
1 0 0 1 15.8889 650.6667 0 Tp
TP
0 Tr
(9.5) Tx
(\r) TX
TO
0 To
1 0 0 1 15.8889 724 0 Tp
TP
0 Tr
(9.6) Tx
(\r) TX
TO
0 To
1 0 0 1 0 773 0 Tp
TP
0 Tr
([GeV]) Tx
(\r) TX
TO
0 To
1 0 0 1 334 565.4167 0 Tp
TP
0 Tr
/_Symbol 14 Tf
(t) Tx
/_Helvetica 14 Tf
( [GeV) Tx
/_Helvetica 3 Tf
( ) Tx
/_Helvetica 10 Tf
6 Ts
(\320\62) Tx
/_Helvetica 14 Tf
0 Ts
(]) Tx
(\r) TX
TO
0 To
1 0 0 1 323.75 70.2813 0 Tp
TP
0 Tr
/_Symbol 14 Tf
(t) Tx
/_Helvetica 14 Tf
( [GeV) Tx
/_Helvetica 3 Tf
( ) Tx
/_Helvetica 10 Tf
6 Ts
(\320\62) Tx
/_Helvetica 14 Tf
0 Ts
(]) Tx
(\r) TX
TO
0 R
0 G
0.5 w
380.6667 342.0833 m
380.6667 536.1458 L
41.9167 536.1458 L
41.9167 342.0833 L
380.6667 342.0833 L
s
50.0625 356.0833 m
41.7292 356.0833 l
S
97.4167 350.5833 m
97.4167 342.25 l
S
154.0833 350.5833 m
154.0833 342.25 l
S
210.75 350.5833 m
210.75 342.25 l
S
267.4167 350.5833 m
267.4167 342.25 l
S
380.75 350.5833 m
380.75 342.25 l
S
50.0625 371.0833 m
41.7292 371.0833 l
S
50.0625 386.0833 m
41.7292 386.0833 l
S
50.0625 401.0833 m
41.7292 401.0833 l
S
50.0625 431.0833 m
41.7292 431.0833 l
S
50.0625 416.1458 m
41.7292 416.1458 l
S
50.0625 446.0833 m
41.7292 446.0833 l
S
50.0625 461.0833 m
41.7292 461.0833 l
S
50.0625 476.0833 m
41.7292 476.0833 l
S
54.0833 491.0833 m
41.7292 491.0833 l
S
50.0625 506.0833 m
41.7292 506.0833 l
S
50.0625 521.0833 m
41.7292 521.0833 l
S
50.0625 536.0833 m
41.7292 536.0833 l
S
0 To
1 0 0 1 16.3056 341.4167 0 Tp
TP
0 Tr
0 O
0 g
1 w
(9.4) Tx
(\r) TX
TO
0 To
1 0 0 1 33.4167 326.1042 0 Tp
TP
0 Tr
(23) Tx
(\r) TX
TO
0 To
1 0 0 1 145.9167 326.1042 0 Tp
TP
0 Tr
(25) Tx
(\r) TX
TO
0 To
1 0 0 1 260.9167 326.1042 0 Tp
TP
0 Tr
(27) Tx
(\r) TX
TO
0 To
1 0 0 1 16.3056 484.4167 0 Tp
TP
0 Tr
(9.5) Tx
(\r) TX
TO
0 To
1 0 0 1 0.4167 525.4167 0 Tp
TP
0 Tr
([GeV]) Tx
(\r) TX
TO
0 R
0 G
322.5 694.1667 m
S
41 745.1667 m
S
41.6667 730.3333 m
90.714 596.6459 191.5427 615.0084 280.6452 655.9865 c
S
42 744.4375 m
90.8885 611.1829 191.2237 628.9952 280.1127 669.6934 c
S
41.9583 715.25 m
90.9445 581.729 191.5836 599.8795 280.6042 640.7503 c
S
0 O
0 g
0.6 w 10 M
51.5 628.9077 m
60.7161 625.9119 l
51.5 622.9167 l
54.0344 625.9119 l
51.5 628.9077 l
b
0.5 w 4 M
53.6667 431.4167 m
41.3125 431.4167 l
S
0 O
0 g
0.6 w 10 M
51.5 434.6577 m
60.7161 431.6619 l
51.5 428.6667 l
54.0344 431.6619 l
51.5 434.6577 l
b
u
0 To
1 0 0 1 343.5 766.3333 0 Tp
TP
0 Tr
1 w 4 M
(R) Tx
/_Helvetica 10 Tf
6 Ts
(b) Tx
(\r) TX
TO
0 To
1 0 0 1 354.5 755.1667 0 Tp
TP
0 Tr
/_Symbol 12 Tf
7 0 Tl
(t) Tx
(\r) TX
TO
U
u
0 To
1 0 0 1 343 513.6667 0 Tp
TP
0 Tr
/_Helvetica 14 Tf
0 Ts
0 0 Tl
(R) Tx
/_Helvetica 10 Tf
6 Ts
(b) Tx
(\r) TX
TO
0 To
1 0 0 1 354 502.5 0 Tp
TP
0 Tr
/_Helvetica 12 Tf
7 0 Tl
(n) Tx
( ) Tx
(\r) TX
TO
U
u
0 To
1 0 0 1 280.3333 686.7084 0 Tp
TP
0 Tr
/_Helvetica 14 Tf
(m) Tx
/_Helvetica 10 Tf
2 Ts
(b) Tx
/_Helvetica 14 Tf
6 Ts
( \(M) Tx
/_Helvetica 10 Tf
2 Ts
(b) Tx
/_Helvetica 14 Tf
6 Ts
(\) [GeV]) Tx
(\r) TX
TO
0 R
0 G
0.3 w
281.3333 702.7084 m
290.3333 702.7084 l
B
U
1 w
322.5 472.8334 m
S
u
0 To
1 0 0 1 280.3333 465.375 0 Tp
TP
0 Tr
0 O
0 g
(m) Tx
/_Helvetica 10 Tf
2 Ts
(b) Tx
/_Helvetica 14 Tf
6 Ts
( \(M) Tx
/_Helvetica 10 Tf
2 Ts
(b) Tx
/_Helvetica 14 Tf
6 Ts
(\) [GeV]) Tx
(\r) TX
TO
0 R
0 G
0.3 w
281.3333 481.375 m
290.3333 481.375 l
B
U
1 w
325.1667 208.7917 m
S
u
0 To
1 0 0 1 283 201.3334 0 Tp
TP
0 Tr
0 O
0 g
(m) Tx
/_Helvetica 10 Tf
2 Ts
(c) Tx
/_Helvetica 14 Tf
6 Ts
( \(M) Tx
/_Helvetica 10 Tf
2 Ts
(c) Tx
/_Helvetica 14 Tf
6 Ts
(\) [GeV]) Tx
(\r) TX
TO
0 R
0 G
0.3 w
284 217.3334 m
293 217.3334 l
B
U
0 To
1 0 0 1 298.3333 663.1667 0 Tp
TP
0 Tr
1 w
(4.24) Tx
(\r) TX
TO
0 To
1 0 0 1 298.3333 646.1667 0 Tp
TP
0 Tr
(4.23) Tx
(\r) TX
TO
0 To
1 0 0 1 298.3333 628.6667 0 Tp
TP
0 Tr
(4.22) Tx
(\r) TX
TO
0 To
1 0 0 1 284.6666 437.3333 0 Tp
TP
0 Tr
(4.23) Tx
(\r) TX
TO
0 To
1 0 0 1 284.6666 407.3333 0 Tp
TP
0 Tr
(4.22) Tx
(\r) TX
TO
0 To
1 0 0 1 15.5 616.6667 0 Tp
TP
0 Tr
(M) Tx
/_Symbol 10 Tf
2 Ts
(U) Tx
(\r) TX
TO
0 To
1 0 0 1 15.5 422.6667 0 Tp
TP
0 Tr
/_Helvetica 14 Tf
6 Ts
(M) Tx
/_Symbol 10 Tf
2 Ts
(U) Tx
(\r) TX
TO
0 To
1 0 0 1 308.5 326.1042 0 Tp
TP
0 Tr
/_Helvetica 14 Tf
0 Ts
0 0 Tl
(n) Tx
(\r) TX
TO
0 R
0 G
41.5 450.6875 m
70 448.3333 262 448 268 449 c
S
41.8542 419.8958 m
81.3333 414.3333 247.8031 414.7832 268.3542 418.2083 c
S
0.5 w
380.1667 86.5833 m
380.1667 280.6458 L
41.4167 280.6458 L
41.4167 86.5833 L
380.1667 86.5833 L
s
49.5625 100.5833 m
41.2292 100.5833 l
S
96.9167 95.0833 m
96.9167 86.75 l
S
153.5833 95.0833 m
153.5833 86.75 l
S
210.25 95.0833 m
210.25 86.75 l
S
266.9167 95.0833 m
266.9167 86.75 l
S
380.25 95.0833 m
380.25 86.75 l
S
49.5625 115.5833 m
41.2292 115.5833 l
S
49.5625 130.5833 m
41.2292 130.5833 l
S
49.5625 145.5833 m
41.2292 145.5833 l
S
49.5625 160.6458 m
41.2292 160.6458 l
S
49.5625 190.5833 m
41.2292 190.5833 l
S
49.0625 175.9375 m
40.7292 175.9375 l
S
49.5625 205.5833 m
41.2292 205.5833 l
S
49.5625 220.5833 m
41.2292 220.5833 l
S
53.5833 235.5833 m
41.2292 235.5833 l
S
49.5625 250.5833 m
41.2292 250.5833 l
S
49.5625 265.5833 m
41.2292 265.5833 l
S
49.5625 280.5833 m
41.2292 280.5833 l
S
0 To
1 0 0 1 15.8056 85.9167 0 Tp
TP
0 Tr
0 O
0 g
1 w
(3.0) Tx
(\r) TX
TO
0 To
1 0 0 1 30.9167 70.2813 0 Tp
TP
0 Tr
(0.3) Tx
(\r) TX
TO
0 To
1 0 0 1 143.4167 70.2813 0 Tp
TP
0 Tr
(0.5) Tx
(\r) TX
TO
0 To
1 0 0 1 258.4167 70.2813 0 Tp
TP
0 Tr
(0.7) Tx
(\r) TX
TO
0 To
1 0 0 1 15.8056 228.9167 0 Tp
TP
0 Tr
(3.2) Tx
(\r) TX
TO
0 To
1 0 0 1 -0.0833 269.9167 0 Tp
TP
0 Tr
([GeV]) Tx
(\r) TX
TO
u
0 R
0 G
0.5 w
53.875 155.0209 m
41.5208 155.0209 l
S
0 O
0 g
0.6 w 10 M
52.3333 158.3244 m
61.5494 155.3286 l
52.3333 152.3333 l
54.8678 155.3286 l
52.3333 158.3244 l
b
U
u
0 To
1 0 0 1 342.5 258.1667 0 Tp
TP
0 Tr
1 w 4 M
(R) Tx
/_Helvetica 10 Tf
6 Ts
(c) Tx
(\r) TX
TO
0 To
1 0 0 1 353.5 247 0 Tp
TP
0 Tr
/_Symbol 12 Tf
7 0 Tl
(t ) Tx
/_Helvetica 12 Tf
( ) Tx
(\r) TX
TO
U
0 To
1 0 0 1 284.6666 166 0 Tp
TP
0 Tr
/_Helvetica 14 Tf
(1.23) Tx
(\r) TX
TO
0 To
1 0 0 1 284.6666 150.6667 0 Tp
TP
0 Tr
(1.22) Tx
(\r) TX
TO
0 To
1 0 0 1 15 146.1667 0 Tp
TP
0 Tr
(M) Tx
/_Symbol 10 Tf
2 Ts
(y) Tx
(\r) TX
TO
0 R
0 G
43 181.3333 m
101.5258 139.6515 191.3498 141.7382 279.645 161.4287 c
S
41.5 199.3542 m
101.6103 151.6305 207.0904 159.2117 280.4034 174.3267 c
S
0 To
1 0 0 1 210 762.7083 0 Tp
TP
0 Tr
0 O
0 g
/_Helvetica 14 Tf
0 Ts
0 0 Tl
(a\)) Tx
(\r) TX
TO
0 To
1 0 0 1 210 504.7083 0 Tp
TP
0 Tr
(b\)) Tx
(\r) TX
TO
0 To
1 0 0 1 210 246.7083 0 Tp
TP
0 Tr
(c\)) Tx
/_Helvetica 16 Tf
( ) Tx
(\r) TX
TO
0 To
1 0 0 1 172.6667 36.6667 0 Tp
TP
0 Tr
/_Helvetica 14 Tf
(Fig. 1) Tx
(\r) TX
TO
295.6667 4724.6667 m
295.6667 -3915.3333 L
(N) *
280.3333 4724.6667 m
280.3333 -3915.3333 L
(N) *
LB
%AI5_EndLayer--
%%PageTrailer
gsave annotatepage grestore showpage
%%Trailer
Adobe_IllustratorA_AI5 /terminate get exec
Adobe_typography_AI5 /terminate get exec
Adobe_level2_AI5 /terminate get exec
%%EOF
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(TM) 5.0
%%For: (Marinette) (CERN)
%%Title: (Narison Fig.2 -3 eps)
%%CreationDate: (8/23/94) (4:45 PM)
%%BoundingBox: -475 -258 -119 475
%%HiResBoundingBox: -474.4115 -258.4747 -119.6719 475.4729
%%DocumentProcessColors: Black
%%DocumentFonts: Helvetica
%%+ Symbol
%%DocumentSuppliedResources: procset Adobe_level2_AI5 1.0 0
%%+ procset Adobe_typography_AI5 1.0 0
%%+ procset Adobe_IllustratorA_AI5 1.0 0
%AI5_FileFormat 1.1
%AI3_ColorUsage: Black&White
%AI3_TemplateBox: -298 116.5 -298 116.5
%AI3_TileBox: -580 -271.5 -42 509.5
%AI3_DocumentPreview: Header
%AI5_ArtSize: 1296 1296
%AI5_RulerUnits: 1
%AI5_ArtFlags: 0 0 0 1 0 0
%AI5_TargetResolution: 800
%AI5_NumLayers: 1
%AI5_OpenToView: -562 -115.5 3 1146 827 18 1 1 3 40
%AI5_OpenViewLayers: 7
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_level2_AI5 1.0 0
%%Title: (Adobe Illustrator (R) Version 5.0 Level 2 Emulation)
%%Version: 1.0
%%CreationDate: (04/10/93) ()
%%Copyright: ((C) 1987-1993 Adobe Systems Incorporated All Rights Reserved)
userdict /Adobe_level2_AI5 21 dict dup begin
	put
	/packedarray where not
	{
		userdict begin
		/packedarray
		{
			array astore readonly
		} bind def
		/setpacking /pop load def
		/currentpacking false def
	 end
		0
	} if
	pop
	userdict /defaultpacking currentpacking put true setpacking
	/initialize
	{
		Adobe_level2_AI5 begin
	} bind def
	/terminate
	{
		currentdict Adobe_level2_AI5 eq
		{
		 end
		} if
	} bind def
	mark
	/setcustomcolor where not
	{
		/findcmykcustomcolor
		{
			5 packedarray
		} bind def
		/setcustomcolor
		{
			exch aload pop pop
			4
			{
				4 index mul 4 1 roll
			} repeat
			5 -1 roll pop
			setcmykcolor
		}
		def
	} if
	/gt38? version cvx exec 38 gt def
	userdict /deviceDPI 72 0 matrix defaultmatrix dtransform dup mul exch dup mul
a
	userdict /level2?
	systemdict /languagelevel known dup
	{
		pop systemdict /languagelevel get 2 ge
	} if
	put
	level2? not
	{
		/setcmykcolor where not
		{
			/setcmykcolor
			{
				exch .11 mul add exch .59 mul add exch .3 mul add
				1 exch sub setgray
			} def
		} if
		/currentcmykcolor where not
		{
			/currentcmykcolor
			{
				0 0 0 1 currentgray sub
			} def
		} if
		/setoverprint where not
		{
			/setoverprint /pop load def
		} if
		/selectfont where not
		{
			/selectfont
			{
				exch findfont exch
				dup type /arraytype eq
				{
					makefont
				}
				{
					scalefont
				} ifelse
				setfont
			} bind def
		} if
		/cshow where not
		{
			/cshow
			{
				[
				0 0 5 -1 roll aload pop
				] cvx bind forall
			} bind def
		} if
	} if
	cleartomark
	/anyColor?
	{
		add add add 0 ne
	} bind def
	/testColor
	{
		gsave
		setcmykcolor currentcmykcolor
		grestore
	} bind def
	/testCMYKColorThrough
	{
		testColor anyColor?
	} bind def
	userdict /composite?
	level2?
	{
		gsave 1 1 1 1 setcmykcolor currentcmykcolor grestore
		add add add 4 eq
	}
	{
		1 0 0 0 testCMYKColorThrough
		0 1 0 0 testCMYKColorThrough
		0 0 1 0 testCMYKColorThrough
		0 0 0 1 testCMYKColorThrough
		and and and
	} ifelse
	put
	composite? not
	{
		userdict begin
		gsave
		/cyan? 1 0 0 0 testCMYKColorThrough def
		/magenta? 0 1 0 0 testCMYKColorThrough def
		/yellow? 0 0 1 0 testCMYKColorThrough def
		/black? 0 0 0 1 testCMYKColorThrough def
		grestore
		/isCMYKSep? cyan? magenta? yellow? black? or or or def
		/customColor? isCMYKSep? not def
	 end
	} if
 end defaultpacking setpacking
%%EndResource
%%BeginResource: procset Adobe_typography_AI5 1.0 0
%%Title: (Typography Operators)
%%Version: 1.0
%%CreationDate:(03/26/93) ()
%%Copyright: ((C) 1987-1993 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_typography_AI5 48 dict dup begin
put
/initialize
{
 begin
 begin
	Adobe_typography_AI5 begin
	Adobe_typography_AI5
	{
		dup xcheck
		{
			bind
		} if
		pop pop
	} forall
 end
 end
 end
	Adobe_typography_AI5 begin
} def
/terminate
{
	currentdict Adobe_typography_AI5 eq
	{
	 end
	} if
} def
/modifyEncoding
{
	/_tempEncode exch ddef
	/_pntr 0 ddef
	{
		counttomark -1 roll
		dup type dup /marktype eq
		{
			pop pop exit
		}
		{
			/nametype eq
			{
				_tempEncode /_pntr dup load dup 3 1 roll 1 add ddef 3 -1 roll
				put
			}
			{
				/_pntr exch ddef
			} ifelse
		} ifelse
	} loop
	_tempEncode
} def
/TE
{
	StandardEncoding 256 array copy modifyEncoding
	/_nativeEncoding exch def
} def
%
/TZ
{
	dup type /arraytype eq
	{
		/_wv exch def
	}
	{
		/_wv 0 def
	} ifelse
	/_useNativeEncoding exch def
	pop pop
	findfont _wv type /arraytype eq
	{
		_wv makeblendedfont
	} if
	dup length 2 add dict
 begin
	mark exch
	{
		1 index /FID ne
		{
			def
		} if
		cleartomark mark
	} forall
	pop
	/FontName exch def
	counttomark 0 eq
	{
		1 _useNativeEncoding eq
		{
			/Encoding _nativeEncoding def
		} if
		cleartomark
	}
	{
		/Encoding load 256 array copy
		modifyEncoding /Encoding exch def
	} ifelse
	FontName currentdict
 end
	definefont pop
} def
/tr
{
	_ax _ay 3 2 roll
} def
/trj
{
	_cx _cy _sp _ax _ay 6 5 roll
} def
/a0
{
	/Tx
	{
		dup
		currentpoint 3 2 roll
		tr _psf
		newpath moveto
		tr _ctm _pss
	} ddef
	/Tj
	{
		dup
		currentpoint 3 2 roll
		trj _pjsf
		newpath moveto
		trj _ctm _pjss
	} ddef
} def
/a1
{
	/Tx
	{
		dup currentpoint 4 2 roll gsave
		dup currentpoint 3 2 roll
		tr _psf
		newpath moveto
		tr _ctm _pss
		grestore 3 1 roll moveto tr sp
	} ddef
	/Tj
	{
		dup currentpoint 4 2 roll gsave
		dup currentpoint 3 2 roll
		trj _pjsf
		newpath moveto
		trj _ctm _pjss
		grestore 3 1 roll moveto tr jsp
	} ddef
} def
/e0
{
	/Tx
	{
		tr _psf
	} ddef
	/Tj
	{
		trj _pjsf
	} ddef
} def
/e1
{
	/Tx
	{
		dup currentpoint 4 2 roll gsave
		tr _psf
		grestore 3 1 roll moveto tr sp
	} ddef
	/Tj
	{
		dup currentpoint 4 2 roll gsave
		trj _pjsf
		grestore 3 1 roll moveto tr jsp
	} ddef
} def
/i0
{
	/Tx
	{
		tr sp
	} ddef
	/Tj
	{
		trj jsp
	} ddef
} def
/i1
{
	W N
} def
/o0
{
	/Tx
	{
		tr sw rmoveto
	} ddef
	/Tj
	{
		trj swj rmoveto
	} ddef
} def
/r0
{
	/Tx
	{
		tr _ctm _pss
	} ddef
	/Tj
	{
		trj _ctm _pjss
	} ddef
} def
/r1
{
	/Tx
	{
		dup currentpoint 4 2 roll currentpoint gsave newpath moveto
		tr _ctm _pss
		grestore 3 1 roll moveto tr sp
	} ddef
	/Tj
	{
		dup currentpoint 4 2 roll currentpoint gsave newpath moveto
		trj _ctm _pjss
		grestore 3 1 roll moveto tr jsp
	} ddef
} def
/To
{
	pop _ctm currentmatrix pop
} def
/TO
{
	iTe _ctm setmatrix newpath
} def
/Tp
{
	pop _tm astore pop _ctm setmatrix
	_tDict begin
	/W
	{
	} def
	/h
	{
	} def
} def
/TP
{
 end
	iTm 0 0 moveto
} def
/Tr
{
	_render 3 le
	{
		currentpoint newpath moveto
	} if
	dup 8 eq
	{
		pop 0
	}
	{
		dup 9 eq
		{
			pop 1
		} if
	} ifelse
	dup /_render exch ddef
	_renderStart exch get load exec
} def
/iTm
{
	_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def
/Tm
{
	_tm astore pop iTm 0 0 moveto
} def
/Td
{
	_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def
/iTe
{
	_render -1 eq
	{
	}
	{
		_renderEnd _render get dup null ne
		{
			load exec
		}
		{
			pop
		} ifelse
	} ifelse
	/_render -1 ddef
} def
/Ta
{
	pop
} def
/Tf
{
	dup 1000 div /_fScl exch ddef
	exch findfont exch scalefont setfont
} def
/Tl
{
	pop
	0 exch _leading astore pop
} def
/Tt
{
	pop
} def
/TW
{
	3 npop
} def
/Tw
{
	/_cx exch ddef
} def
/TC
{
	3 npop
} def
/Tc
{
	/_ax exch ddef
} def
/Ts
{
	/_rise exch ddef
	currentpoint
	iTm
	moveto
} def
/Ti
{
	3 npop
} def
/Tz
{
	100 div /_hs exch ddef
	iTm
} def
/TA
{
	pop
} def
/Tq
{
	pop
} def
/Th
{
	pop pop pop pop pop
} def
/TX
{
	pop
} def
/Tk
{
	exch pop _fScl mul neg 0 rmoveto
} def
/TK
{
	2 npop
} def
/T*
{
	_leading aload pop neg Td
} def
/T*-
{
	_leading aload pop Td
} def
/T-
{
	_hyphen Tx
} def
/T+
{
} def
/TR
{
	_ctm currentmatrix pop
	_tm astore pop
	iTm 0 0 moveto
} def
/TS
{
	0 eq
	{
		Tx
	}
	{
		Tj
	} ifelse
} def
currentdict readonly pop
end
setpacking
%%EndResource
%%BeginResource: procset Adobe_IllustratorA_AI5 1.0 0
%%Title: (Adobe Illustrator (R) Version 5.0 Abbreviated Prolog)
%%Version: 1.0
%%CreationDate: (3/26/93) ()
%%Copyright: ((C) 1987-1993 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_IllustratorA_AI5_vars 70 dict dup begin
put
/_lp /none def
/_pf
{
} def
/_ps
{
} def
/_psf
{
} def
/_pss
{
} def
/_pjsf
{
} def
/_pjss
{
} def
/_pola 0 def
/_doClip 0 def
/cf currentflat def
/_tm matrix def
/_renderStart
[
/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0
] def
/_renderEnd
[
null null null null /i1 /i1 /i1 /i1
] def
/_render -1 def
/_rise 0 def
/_ax 0 def
/_ay 0 def
/_cx 0 def
/_cy 0 def
/_leading
[
0 0
] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def
/_wv 0 def
/Tx
{
} def
/Tj
{
} def
/CRender
{
} def
/_AI3_savepage
{
} def
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc
{
} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc
{
} def
/discardSave null def
/buffer 256 string def
/beginString null def
/endString null def
/endStringLength null def
/layerCnt 1 def
/layerCount 1 def
/perCent (%) 0 get def
/perCentSeen? false def
/newBuff null def
/newBuffButFirst null def
/newBuffLast null def
/clipForward? false def
end
userdict /Adobe_IllustratorA_AI5 74 dict dup begin
put
/initialize
{
	Adobe_IllustratorA_AI5 dup begin
	Adobe_IllustratorA_AI5_vars begin
	discardDict
	{
		bind pop pop
	} forall
	dup /nc get begin
	{
		dup xcheck 1 index type /operatortype ne and
		{
			bind
		} if
		pop pop
	} forall
 end
	newpath
} def
/terminate
{
 end
 end
} def
/_
null def
/ddef
{
	Adobe_IllustratorA_AI5_vars 3 1 roll put
} def
/xput
{
	dup load dup length exch maxlength eq
	{
		dup dup load dup
		length 2 mul dict copy def
	} if
	load begin
	def
 end
} def
/npop
{
	{
		pop
	} repeat
} def
/sw
{
	dup length exch stringwidth
	exch 5 -1 roll 3 index mul add
	4 1 roll 3 1 roll mul add
} def
/swj
{
	dup 4 1 roll
	dup length exch stringwidth
	exch 5 -1 roll 3 index mul add
	4 1 roll 3 1 roll mul add
	6 2 roll /_cnt 0 ddef
	{
		1 index eq
		{
			/_cnt _cnt 1 add ddef
		} if
	} forall
	pop
	exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss
{
	4 1 roll
	{
		2 npop
		(0) exch 2 copy 0 exch put pop
		gsave
		false charpath currentpoint
		4 index setmatrix
		stroke
		grestore
		moveto
		2 copy rmoveto
	} exch cshow
	3 npop
} def
/jss
{
	4 1 roll
	{
		2 npop
		(0) exch 2 copy 0 exch put
		gsave
		_sp eq
		{
			exch 6 index 6 index 6 index 5 -1 roll widthshow
			currentpoint
		}
		{
			false charpath currentpoint
			4 index setmatrix stroke
		} ifelse
		grestore
		moveto
		2 copy rmoveto
	} exch cshow
	6 npop
} def
/sp
{
	{
		2 npop (0) exch
		2 copy 0 exch put pop
		false charpath
		2 copy rmoveto
	} exch cshow
	2 npop
} def
/jsp
{
	{
		2 npop
		(0) exch 2 copy 0 exch put
		_sp eq
		{
			exch 5 index 5 index 5 index 5 -1 roll widthshow
		}
		{
			false charpath
		} ifelse
		2 copy rmoveto
	} exch cshow
	5 npop
} def
/pl
{
	transform
	0.25 sub round 0.25 add exch
	0.25 sub round 0.25 add exch
	itransform
} def
/setstrokeadjust where
{
	pop true setstrokeadjust
	/c
	{
		curveto
	} def
	/C
	/c load def
	/v
	{
		currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y
	{
		2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
		lineto
	} def
	/L
	/l load def
	/m
	{
		moveto
	} def
}
{
	/c
	{
		pl curveto
	} def
	/C
	/c load def
	/v
	{
		currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
		pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
		pl lineto
	} def
	/L
	/l load def
	/m
	{
		pl moveto
	} def
} ifelse
/d
{
	setdash
} def
/cf
{
} def
/i
{
	dup 0 eq
	{
		pop cf
	} if
	setflat
} def
/j
{
	setlinejoin
} def
/J
{
	setlinecap
} def
/M
{
	setmiterlimit
} def
/w
{
	setlinewidth
} def
/H
{
} def
/h
{
	closepath
} def
/N
{
	_pola 0 eq
	{
		_doClip 1 eq
		{
			clip /_doClip 0 ddef
		} if
		newpath
	}
	{
		/CRender
		{
			N
		} ddef
	} ifelse
} def
/n
{
	N
} def
/F
{
	_pola 0 eq
	{
		_doClip 1 eq
		{
			gsave _pf grestore clip newpath /_lp /none ddef _fc
			/_doClip 0 ddef
		}
		{
			_pf
		} ifelse
	}
	{
		/CRender
		{
			F
		} ddef
	} ifelse
} def
/f
{
	closepath
	F
} def
/S
{
	_pola 0 eq
	{
		_doClip 1 eq
		{
			gsave _ps grestore clip newpath /_lp /none ddef _sc
			/_doClip 0 ddef
		}
		{
			_ps
		} ifelse
	}
	{
		/CRender
		{
			S
		} ddef
	} ifelse
} def
/s
{
	closepath
	S
} def
/B
{
	_pola 0 eq
	{
		_doClip 1 eq
		gsave F grestore
		{
			gsave S grestore clip newpath /_lp /none ddef _sc
			/_doClip 0 ddef
		}
		{
			S
		} ifelse
	}
	{
		/CRender
		{
			B
		} ddef
	} ifelse
} def
/b
{
	closepath
	B
} def
/W
{
	/_doClip 1 ddef
} def
/*
{
	count 0 ne
	{
		dup type /stringtype eq
		{
			pop
		} if
	} if
	_pola 0 eq
	{
		newpath
	} if
} def
/u
{
} def
/U
{
} def
/q
{
	_pola 0 eq
	{
		gsave
	} if
} def
/Q
{
	_pola 0 eq
	{
		grestore
	} if
} def
/*u
{
	_pola 1 add /_pola exch ddef
} def
/*U
{
	_pola 1 sub /_pola exch ddef
	_pola 0 eq
	{
		CRender
	} if
} def
/D
{
	pop
} def
/*w
{
} def
/*W
{
} def
/`
{
	/_i save ddef
	clipForward?
	{
		nulldevice
	} if
	6 1 roll 4 npop
	concat pop
	userdict begin
	/showpage
	{
	} def
	0 setgray
	0 setlinecap
	1 setlinewidth
	0 setlinejoin
	10 setmiterlimit
	[
	] 0 setdash
	newpath
	0 setgray
	false setoverprint
} def
/~
{
 end
	_i restore
} def
/O
{
	0 ne
	/_of exch ddef
	/_lp /none ddef
} def
/R
{
	0 ne
	/_os exch ddef
	/_lp /none ddef
} def
/g
{
	/_gf exch ddef
	/_fc
	{
		_lp /fill ne
		{
			_of setoverprint
			_gf setgray
			/_lp /fill ddef
		} if
	} ddef
	/_pf
	{
		_fc
		fill
	} ddef
	/_psf
	{
		_fc
		ashow
	} ddef
	/_pjsf
	{
		_fc
		awidthshow
	} ddef
	/_lp /none ddef
} def
/G
{
	/_gs exch ddef
	/_sc
	{
		_lp /stroke ne
		{
			_os setoverprint
			_gs setgray
			/_lp /stroke ddef
		} if
	} ddef
	/_ps
	{
		_sc
		stroke
	} ddef
	/_pss
	{
		_sc
		ss
	} ddef
	/_pjss
	{
		_sc
		jss
	} ddef
	/_lp /none ddef
} def
/k
{
	_cf astore pop
	/_fc
	{
		_lp /fill ne
		{
			_of setoverprint
			_cf aload pop setcmykcolor
			/_lp /fill ddef
		} if
	} ddef
	/_pf
	{
		_fc
		fill
	} ddef
	/_psf
	{
		_fc
		ashow
	} ddef
	/_pjsf
	{
		_fc
		awidthshow
	} ddef
	/_lp /none ddef
} def
/K
{
	_cs astore pop
	/_sc
	{
		_lp /stroke ne
		{
			_os setoverprint
			_cs aload pop setcmykcolor
			/_lp /stroke ddef
		} if
	} ddef
	/_ps
	{
		_sc
		stroke
	} ddef
	/_pss
	{
		_sc
		ss
	} ddef
	/_pjss
	{
		_sc
		jss
	} ddef
	/_lp /none ddef
} def
/x
{
	/_gf exch ddef
	findcmykcustomcolor
	/_if exch ddef
	/_fc
	{
		_lp /fill ne
		{
			_of setoverprint
			_if _gf 1 exch sub setcustomcolor
			/_lp /fill ddef
		} if
	} ddef
	/_pf
	{
		_fc
		fill
	} ddef
	/_psf
	{
		_fc
		ashow
	} ddef
	/_pjsf
	{
		_fc
		awidthshow
	} ddef
	/_lp /none ddef
} def
/X
{
	/_gs exch ddef
	findcmykcustomcolor
	/_is exch ddef
	/_sc
	{
		_lp /stroke ne
		{
			_os setoverprint
			_is _gs 1 exch sub setcustomcolor
			/_lp /stroke ddef
		} if
	} ddef
	/_ps
	{
		_sc
		stroke
	} ddef
	/_pss
	{
		_sc
		ss
	} ddef
	/_pjss
	{
		_sc
		jss
	} ddef
	/_lp /none ddef
} def
/A
{
	pop
} def
/annotatepage
{
userdict /annotatepage 2 copy known {get exec} {pop pop} ifelse
} def
/discard
{
	save /discardSave exch store
	discardDict begin
	/endString exch store
	version cvx exec 38 gt
	{
		2 add
	} if
	load
	stopped
	pop
 end
	discardSave restore
} bind def
userdict /discardDict 7 dict dup begin
put
/pre38Initialize
{
	/endStringLength endString length store
	/newBuff buffer 0 endStringLength getinterval store
	/newBuffButFirst newBuff 1 endStringLength 1 sub getinterval store
	/newBuffLast newBuff endStringLength 1 sub 1 getinterval store
} def
/shiftBuffer
{
	newBuff 0 newBuffButFirst putinterval
	newBuffLast 0
	currentfile read not
	{
	stop
	} if
	put
} def
0
{
	pre38Initialize
	mark
	currentfile newBuff readstring exch pop
	{
		{
			newBuff endString eq
			{
				cleartomark stop
			} if
			shiftBuffer
		} loop
	}
	{
	stop
	} ifelse
} def
1
{
	pre38Initialize
	/beginString exch store
	mark
	currentfile newBuff readstring exch pop
	{
		{
			newBuff beginString eq
			{
				/layerCount dup load 1 add store
			}
			{
				newBuff endString eq
				{
					/layerCount dup load 1 sub store
					layerCount 0 eq
					{
						cleartomark stop
					} if
				} if
			} ifelse
			shiftBuffer
		} loop
	}
	{
	stop
	} ifelse
} def
2
{
	mark
	{
		currentfile buffer readline not
		{
		stop
		} if
		endString eq
		{
			cleartomark stop
		} if
	} loop
} def
3
{
	/beginString exch store
	/layerCnt 1 store
	mark
	{
		currentfile buffer readline not
		{
		stop
		} if
		dup beginString eq
		{
			pop /layerCnt dup load 1 add store
		}
		{
			endString eq
			{
				layerCnt 1 eq
				{
					cleartomark stop
				}
				{
					/layerCnt dup load 1 sub store
				} ifelse
			} if
		} ifelse
	} loop
} def
end
userdict /clipRenderOff 15 dict dup begin
put
{
	/n /N /s /S /f /F /b /B
}
{
	{
		_doClip 1 eq
		{
			/_doClip 0 ddef clip
		} if
		newpath
	} def
} forall
/Tr /pop load def
/Bb {} def
/BB /pop load def
/Bg {12 npop} def
/Bm {6 npop} def
/Bc /Bm load def
/Bh {4 npop} def
end
/Lb
{
	4 npop
	6 1 roll
	pop
	4 1 roll
	pop pop pop
	0 eq
	{
		0 eq
		{
			(%AI5_BeginLayer) 1 (%AI5_EndLayer--) discard
		}
		{
			/clipForward? true def

			/Tx /pop load def
			/Tj /pop load def
			currentdict end clipRenderOff begin begin
		} ifelse
	}
	{
		0 eq
		{
			save /discardSave exch store
		} if
	} ifelse
} bind def
/LB
{
	discardSave dup null ne
	{
		restore
	}
	{
		pop
		clipForward?
		{
			currentdict
		 end
		 end
		 begin

			/clipForward? false ddef
		} if
	} ifelse
} bind def
/Pb
{
	pop pop
	0 (%AI5_EndPalette) discard
} bind def
/Np
{
	0 (%AI5_End_NonPrinting--) discard
} bind def
/Ln /pop load def
/Ap
/pop load def
/Ar
{
	72 exch div
	0 dtransform dup mul exch dup mul add sqrt
	dup 1 lt
	{
		pop 1
	} if
	setflat
} def
/Mb
{
	q
} def
/Md
{
} def
/MB
{
	Q
} def
/nc 3 dict def
nc begin
/setgray
{
	pop
} bind def
/setcmykcolor
{
	4 npop
} bind def
/setcustomcolor
{
	2 npop
} bind def
currentdict readonly pop
end
currentdict readonly pop
end
setpacking
%%EndResource
%%EndProlog
%%BeginSetup
%%IncludeFont: Helvetica
%%IncludeFont: Symbol
Adobe_level2_AI5 /initialize get exec
Adobe_IllustratorA_AI5_vars Adobe_IllustratorA_AI5 Adobe_typography_AI5
/initial
Adobe_IllustratorA_AI5 /initialize get exec
[
39/quotesingle 96/grave 128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/.notdef/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/.notdef/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
TE
%AI3_BeginEncoding: _Helvetica Helvetica
[/_Helvetica/Helvetica 0 0 1 TZ
%AI3_EndEncoding AdobeType
%AI3_BeginEncoding: _Symbol Symbol
[/_Symbol/Symbol 0 0 0 TZ
%AI3_EndEncoding AdobeType
%AI5_Begin_NonPrinting
Np
%AI3_BeginPattern: (Bandes jaunes)
(Bandes jaunes) 8.4499 4.6 80.4499 76.6 [
%AI3_Tile
(0 O 0 R 0 0.4 1 0 k 0 0.4 1 0 K) @
(
800 Ar
0 J 0 j 3.6 w 4 M []0 d
%AI3_Note:
0 D
8.1999 8.1999 m
80.6999 8.1999 L
S
8.1999 22.6 m
80.6999 22.6 L
S
8.1999 37.0001 m
80.6999 37.0001 L
S
8.1999 51.3999 m
80.6999 51.3999 L
S
8.1999 65.8 m
80.6999 65.8 L
S
8.1999 15.3999 m
80.6999 15.3999 L
S
8.1999 29.8 m
80.6999 29.8 L
S
8.1999 44.1999 m
80.6999 44.1999 L
S
8.1999 58.6 m
80.6999 58.6 L
S
8.1999 73.0001 m
80.6999 73.0001 L
S
) &
] E
%AI3_EndPattern
%AI5_End_NonPrinting--
%AI5_Begin_NonPrinting
Np
3 Bn
%AI5_BeginGradient: (Jaune-bleu radial)
(Jaune-bleu radial) 1 2 Bd
[
<
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000102030405060708090A0B0C0D0E0F101112131415161718191A1B1C1D1E1F2021222324252627
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
28292A2B2C2D2E2F303132333435363738393A3B3C3D3E3F404142434445464748494A4B4C4D4E4F
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
505152535455565758595A5B5C5D5E5F606162636465666768696A6B6C6D6E6F7071727374757677
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
78797A7B7C7D7E7F808182838485868788898A8B8C8D8E8F909192939495969798999A9B9C9D9E9F
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
A0A1A2A3A4A5A6A7A8A9AAABACADAEAFB0B1B2B3B4B5B6B7B8B9BABBBCBDBEBFC0C1C2C3C4C5C6C7
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
C8C9CACBCCCDCECFD0D1D2D3D4D5D6D7D8D9DADBDCDDDEDFE0E1E2E3E4E5E6E7E8E9EAEBECEDEEEF
F0F1F2F3F4F5F6F7F8F9FAFBFCFDFEFF
>
<
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
1415161718191A1B1C1D1E1F1F202122232425262728292A2A2B2C2D2E2F30313233343536363738
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
393A3B3C3D3E3F40414142434445464748494A4B4C4D4D4E4F50515253545556575858595A5B5C5D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
5E5F60616263646465666768696A6B6C6D6E6F6F707172737475767778797A7B7B7C7D7E7F808182
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
83848586868788898A8B8C8D8E8F90919292939495969798999A9B9C9D9D9E9FA0A1A2A3A4A5A6A7
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
A8A9A9AAABACADAEAFB0B1B2B3B4B4B5B6B7B8B9BABBBCBDBEBFC0C0C1C2C3C4C5C6C7C8C9CACBCB
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
CCCDCECFD0D1D2D3D4D5D6D7D7D8D9DADBDCDDDEDFE0E1E2E2E3E4E5E6E7E8E9EAEBECEDEEEEEFF0
F1F2F3F4F5F6F7F8F9F9FAFBFCFDFEFF
>
<
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ABAAAAA9A8A7A7A6A5A5A4A3A3A2A1A1A09F9F9E9D9D9C9B9B9A9999989797969595949393929191
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
908F8F8E8D8D8C8B8B8A8989888787868585848383828181807F7F7E7D7D7C7B7B7A797978777776
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7575747373727171706F6F6E6D6D6C6B6B6A6969686767666565646362626160605F5E5E5D5C5C5B
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
5A5A5958585756565554545352525150504F4E4E4D4C4C4B4A4A4948484746464544444342424140
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
403F3E3E3D3C3C3B3A3A3938383736363534343332323130302F2E2E2D2C2C2B2A2A292828272626
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
25242423222121201F1F1E1D1D1C1B1B1A1919181717161515141313121111100F0F0E0D0D0C0B0B
0A090908070706050504030302010100
>
0
1 %_Br
[
0 0.08 0.67 0 1 50 14 %_Bs
1 1 0 0 1 50 100 %_Bs
BD
%AI5_EndGradient
%AI5_BeginGradient: (Noir-blanc)
(Noir-blanc) 0 2 Bd
[
<
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
FFFEFDFCFBFAF9F8F7F6F5F4F3F2F1F0EFEEEDECEBEAE9E8E7E6E5E4E3E2E1E0DFDEDDDCDBDAD9D8
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
D7D6D5D4D3D2D1D0CFCECDCCCBCAC9C8C7C6C5C4C3C2C1C0BFBEBDBCBBBAB9B8B7B6B5B4B3B2B1B0
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
AFAEADACABAAA9A8A7A6A5A4A3A2A1A09F9E9D9C9B9A999897969594939291908F8E8D8C8B8A8988
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
87868584838281807F7E7D7C7B7A797877767574737271706F6E6D6C6B6A69686766656463626160
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
5F5E5D5C5B5A595857565554535251504F4E4D4C4B4A494847464544434241403F3E3D3C3B3A3938
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
37363534333231302F2E2D2C2B2A292827262524232221201F1E1D1C1B1A19181716151413121110
0F0E0D0C0B0A09080706050403020100
>
0 %_Br
[
0 0 50 100 %_Bs
1 0 50 0 %_Bs
BD
%AI5_EndGradient
%AI5_BeginGradient: (Rouge-jaune)
(Rouge-jaune) 0 2 Bd
[
0
<
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000102030405060708090A0B0C0D0E0F101112131415161718191A1B1C1D1E1F2021222324252627
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
28292A2B2C2D2E2F303132333435363738393A3B3C3D3E3F404142434445464748494A4B4C4D4E4F
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
505152535455565758595A5B5C5D5E5F606162636465666768696A6B6C6D6E6F7071727374757677
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
78797A7B7C7D7E7F808182838485868788898A8B8C8D8E8F909192939495969798999A9B9C9D9E9F
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
A0A1A2A3A4A5A6A7A8A9AAABACADAEAFB0B1B2B3B4B5B6B7B8B9BABBBCBDBEBFC0C1C2C3C4C5C6C7
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
C8C9CACBCCCDCECFD0D1D2D3D4D5D6D7D8D9DADBDCDDDEDFE0E1E2E3E4E5E6E7E8E9EAEBECEDEEEF
F0F1F2F3F4F5F6F7F8F9FAFBFCFDFEFF
>
<
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
FFFFFEFEFDFDFDFCFCFBFBFBFAFAF9F9F9F8F8F7F7F7F6F6F5F5F5F4F4F3F3F3F2F2F1F1F1F0F0EF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
EFEFEEEEEDEDEDECECEBEBEBEAEAE9E9E9E8E8E7E7E7E6E6E5E5E5E4E4E3E3E3E2E2E1E1E1E0E0DF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
DFDFDEDEDDDDDDDCDCDBDBDBDADAD9D9D9D8D8D7D7D7D6D6D5D5D5D4D4D3D3D3D2D2D1D1D1D0D0CF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
CFCFCECECDCDCDCCCCCBCBCBCACAC9C9C9C8C8C7C7C7C6C6C5C5C5C4C4C3C3C3C2C2C1C1C1C0C0BF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
BFBFBEBEBDBDBDBCBCBBBBBBBABAB9B9B9B8B8B7B7B7B6B6B5B5B5B4B4B3B3B3B2B2B1B1B1B0B0AF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
AFAFAEAEADADADACACABABABAAAAA9A9A9A8A8A7A7A7A6A6A5A5A5A4A4A3A3A3A2A2A1A1A1A0A09F
9F9F9E9E9D9D9D9C9C9B9B9B9A9A9999
>
0
1 %_Br
[
0 1 0.6 0 1 50 100 %_Bs
0 0 1 0 1 50 0 %_Bs
BD
%AI5_EndGradient
%AI5_End_NonPrinting--
%AI5_BeginPalette
0 2 Pb
Pn
Pc
1 g
Pc
0 g
Pc
0 0 0 0 k
Pc
0.75 g
Pc
0.5 g
Pc
0.25 g
Pc
0 g
Pc
Bb
2 (Noir-blanc) -4618 4436.5 0 0 1 0 0 1 0 0 Bg
0 BB
Pc
0.25 0 0 0 k
Pc
0.5 0 0 0 k
Pc
0.75 0 0 0 k
Pc
1 0 0 0 k
Pc
0.25 0.25 0 0 k
Pc
0.5 0.5 0 0 k
Pc
0.75 0.75 0 0 k
Pc
1 1 0 0 k
Pc
Bb
2 (Rouge-jaune) -4618 4436.5 0 0 1 0 0 1 0 0 Bg
0 BB
Pc
0 0.25 0 0 k
Pc
0 0.5 0 0 k
Pc
0 0.75 0 0 k
Pc
0 1 0 0 k
Pc
0 0.25 0.25 0 k
Pc
0 0.5 0.5 0 k
Pc
0 0.75 0.75 0 k
Pc
0 1 1 0 k
Pc
Bb
0 0 0 0 Bh
2 (Jaune-bleu radial) -4618 4436.5 0 0 1 0 0 1 0 0 Bg
0 BB
Pc
0 0 0.25 0 k
Pc
0 0 0.5 0 k
Pc
0 0 0.75 0 k
Pc
0 0 1 0 k
Pc
0.25 0 0.25 0 k
Pc
0.5 0 0.5 0 k
Pc
0.75 0 0.75 0 k
Pc
1 0 1 0 k
Pc
(Bandes jaunes) 0 0 1 1 0 0 0 0 0 [1 0 0 1 0 0] p
Pc
0.25 0.125 0 0 k
Pc
0.5 0.25 0 0 k
Pc
0.75 0.375 0 0 k
Pc
1 0.5 0 0 k
Pc
0.125 0.25 0 0 k
Pc
0.25 0.5 0 0 k
Pc
0.375 0.75 0 0 k
Pc
0.5 1 0 0 k
Pc
0 0 0 0 k
Pc
0 0.25 0.125 0 k
Pc
0 0.5 0.25 0 k
Pc
0 0.75 0.375 0 k
Pc
0 1 0.5 0 k
Pc
0 0.125 0.25 0 k
Pc
0 0.25 0.5 0 k
Pc
0 0.375 0.75 0 k
Pc
0 0.5 1 0 k
Pc
0 0 0 0 k
Pc
0.125 0 0.25 0 k
Pc
0.25 0 0.5 0 k
Pc
0.375 0 0.75 0 k
Pc
0.5 0 1 0 k
Pc
0.25 0 0.125 0 k
Pc
0.5 0 0.25 0 k
Pc
0.75 0 0.375 0 k
Pc
1 0 0.5 0 k
Pc
0 0 0 0 k
Pc
0.25 0.125 0.125 0 k
Pc
0.5 0.25 0.25 0 k
Pc
0.75 0.375 0.375 0 k
Pc
1 0.5 0.5 0 k
Pc
0.25 0.25 0.125 0 k
Pc
0.5 0.5 0.25 0 k
Pc
0.75 0.75 0.375 0 k
Pc
1 1 0.5 0 k
Pc
0 0 0 0 k
Pc
0.125 0.25 0.125 0 k
Pc
0.25 0.5 0.25 0 k
Pc
0.375 0.75 0.375 0 k
Pc
0.5 1 0.5 0 k
Pc
0.125 0.25 0.25 0 k
Pc
0.25 0.5 0.5 0 k
Pc
0.375 0.75 0.75 0 k
Pc
0.5 1 1 0 k
Pc
0 0 0 0 k
Pc
0.125 0.125 0.25 0 k
Pc
0.25 0.25 0.5 0 k
Pc
0.375 0.375 0.75 0 k
Pc
0.5 0.5 1 0 k
Pc
0.25 0.125 0.25 0 k
Pc
0.5 0.25 0.5 0 k
Pc
0.75 0.375 0.75 0 k
Pc
1 0.5 1 0 k
Pc
PB
%AI5_EndPalette
%%EndSetup
%AI5_BeginLayer
1 1 1 1 0 0 5 255 79 255 Lb
(Calque 1) Ln
0 A
0 R
0 G
800 Ar
0 J 0 j 0.4 w 4 M []0 d
%AI3_Note:
0 D
-158.2077 271.8727 m
-158.2077 463.4234 L
-429.2087 463.4234 L
-429.2087 271.8727 L
-158.2077 271.8727 L
s
-422.692 283.0727 m
-429.3587 283.0727 l
S
-384.8086 278.6727 m
-384.8086 272.006 l
S
-339.475 278.6727 m
-339.475 272.006 l
S
-294.1416 278.6727 m
-294.1416 272.006 l
S
-248.808 278.6727 m
-248.808 272.006 l
S
-158.141 278.6727 m
-158.141 272.006 l
S
-422.692 295.0728 m
-429.3587 295.0728 l
S
-419.4753 307.0728 m
-429.3587 307.0728 l
S
-422.692 319.0729 m
-429.3587 319.0729 l
S
-419.4753 331.0729 m
-429.3587 331.0729 l
S
-422.692 343.073 m
-429.3587 343.073 l
S
-422.692 355.073 m
-429.3587 355.073 l
S
-422.692 367.0731 m
-429.3587 367.0731 l
S
-422.692 379.0731 m
-429.3587 379.0731 l
S
-419.4753 391.0732 m
-429.3587 391.0732 l
S
-422.692 403.0732 m
-429.3587 403.0732 l
S
-422.2171 415.2141 m
-428.8838 415.2141 l
S
-422.2171 427.2142 m
-428.8838 427.2142 l
S
-422.2171 439.2142 m
-428.8838 439.2142 l
S
-419.0004 451.2143 m
-428.8838 451.2143 l
S
0 To
1 0 0 1 -449.7734 272.1394 0 Tp
TP
0 Tr
0 O
0 g
1 w
/_Helvetica 11.2 Tf
0 Ts
100 Tz
0 Tt
0 TA
0 0 5 TC
100 100 200 TW
0 0 0 Ti
0 Ta
0 0 2 2 3 Th
0 Tq
0 0 Tl
0 Tc
0 Tw
(9.4) Tx
(\r) TX
TO
0 To
1 0 0 1 -437.6088 258.8727 0 Tp
TP
0 Tr
(0.1) Tx
(\r) TX
TO
0 To
1 0 0 1 -347.6084 258.8727 0 Tp
TP
0 Tr
(0.3) Tx
(\r) TX
TO
0 To
1 0 0 1 -255.6081 258.8727 0 Tp
TP
0 Tr
(0.5) Tx
(\r) TX
TO
0 To
1 0 0 1 -449.7734 327.0729 0 Tp
TP
0 Tr
(9.5) Tx
(\r) TX
TO
0 To
1 0 0 1 -449.7734 385.7398 0 Tp
TP
0 Tr
(9.6) Tx
(\r) TX
TO
0 To
1 0 0 1 -449.7734 446.8143 0 Tp
TP
0 Tr
(9.7  ) Tx
(\r) TX
TO
0 To
1 0 0 1 -462.4088 459.3401 0 Tp
TP
0 Tr
([GeV]) Tx
(\r) TX
TO
0 To
1 0 0 1 -195.2078 258.8727 0 Tp
TP
0 Tr
/_Symbol 12.8 Tf
(t) Tx
/_Helvetica 8 Tf
-3.2 Ts
(NR) Tx
/_Helvetica 11.2 Tf
0 Ts
( [GeV) Tx
/_Helvetica 2.4 Tf
( ) Tx
/_Helvetica 8 Tf
4.8 Ts
(\320\61) Tx
/_Helvetica 11.2 Tf
0 Ts
(] ) Tx
(\r) TX
TO
0 R
0 G
0.8 w
-204.4079 361.873 m
S
-429.6087 402.6732 m
S
0 O
0 g
0.48 w 10 M
-421.2087 309.6657 m
-413.8358 307.269 l
-421.2087 304.8728 l
-419.1812 307.269 l
-421.2087 309.6657 l
b
u
0 To
1 0 0 1 -187.6078 419.6066 0 Tp
TP
0 Tr
1 w 4 M
(R) Tx
/_Helvetica 8 Tf
4.8 Ts
(b) Tx
(\r) TX
TO
0 To
1 0 0 1 -178.8078 410.6732 0 Tp
TP
0 Tr
/_Symbol 9.6 Tf
5.6 0 Tl
(t) Tx
/_Helvetica 8 Tf
1.6 Ts
(NR) Tx
(\r) TX
TO
U
u
0 To
1 0 0 1 -214.8079 386.2731 0 Tp
TP
0 Tr
/_Helvetica 11.2 Tf
4.8 Ts
(M) Tx
/_Helvetica 8 Tf
1.6 Ts
(b) Tx
/_Helvetica 11.2 Tf
4.8 Ts
( [GeV]) Tx
(\r) TX
TO
U
0 To
1 0 0 1 -198.8079 367.0731 0 Tp
TP
0 Tr
(4.70) Tx
(\r) TX
TO
0 To
1 0 0 1 -198.8079 353.473 0 Tp
TP
0 Tr
(4.69) Tx
(\r) TX
TO
0 To
1 0 0 1 -198.8079 339.473 0 Tp
TP
0 Tr
(4.68) Tx
(\r) TX
TO
0 To
1 0 0 1 -450.0088 299.8728 0 Tp
TP
0 Tr
(M) Tx
/_Symbol 8 Tf
1.6 Ts
(U) Tx
(\r) TX
TO
0 To
1 0 0 1 -294.4082 416.7065 0 Tp
TP
0 Tr
/_Helvetica 11.2 Tf
0 Ts
0 0 Tl
(a\)) Tx
(\r) TX
TO
0 R
0 G
0.8 w
-429.2005 459.4143 m
-422.4005 431.4142 -396.4003 359.4139 -385.2003 344.6139 C
-371.6003 328.2138 -354.4002 307.4137 -294.4 324.6138 C
-275.9999 332.6138 -227.9997 348.2139 -203.5996 371.814 c
S
-429.1005 438.2142 m
-422.3004 410.2141 -411.1338 358.8806 -385.1003 323.4138 c
-359.0669 287.947 -321.9666 289.1555 -294.4 295.4137 c
-269.7332 301.0137 -216.2317 338.2993 -203.4996 350.6139 c
S
-428.7005 448.6309 m
-421.9005 420.6308 -395.9003 348.6305 -384.7003 333.8305 C
-371.1003 317.4304 -353.9002 296.6303 -293.9 313.8304 C
-275.4999 321.8304 -227.4997 337.4305 -203.0996 361.0306 c
S
0.4 w
-429.2005 451.0143 m
S
1 J 0.8 w [5.6 4.8 5.6 3.2 ]0 d
-428.8005 403.0141 m
-386.4003 317.4138 -389.6003 299.8137 -204.7996 309.4137 c
S
0 J 0.4 w []0 d
-158 0.0522 m
-158 230.5 L
-429.0672 230.5 L
-429.0672 0.0522 L
-158 0.0522 L
s
-422.5504 11.2793 m
-429.2172 11.2793 l
S
-422.4005 22.8126 m
-429.0672 22.8126 l
S
-422.2504 34.346 m
-428.9172 34.346 l
S
-422.1005 45.8793 m
-428.7672 45.8793 l
S
-418.4004 57.4126 m
-428.6172 57.4126 l
S
-422.6005 68.9459 m
-429.2672 68.9459 l
S
-422.4505 80.4793 m
-429.1172 80.4793 l
S
-422.3004 92.0126 m
-428.9672 92.0126 l
S
-422.1505 103.5459 m
-428.8172 103.5459 l
S
-418.4004 115.0793 m
-428.6672 115.0793 l
S
-422.2004 126.613 m
-428.8672 126.613 l
S
-422.0504 138.1464 m
-428.7172 138.1464 l
S
-421.9005 149.6797 m
-428.5672 149.6797 l
S
-421.7504 161.213 m
-428.4172 161.213 l
S
-419.2004 172.7463 m
-429.0672 172.7463 l
S
-422.2504 184.2797 m
-428.9172 184.2797 l
S
-422.2004 195.8133 m
-428.8672 195.8133 l
S
-422.0504 207.3466 m
-428.7172 207.3466 l
S
-421.9005 218.88 m
-428.5672 218.88 l
S
-418.4004 230.4126 m
-427.9672 230.4126 l
S
-384.667 6.8793 m
-384.667 0.2126 l
S
-406.8171 6.8793 m
-406.8171 0.2126 l
S
-339.3335 6.8793 m
-339.3335 0.2126 l
S
-316.3834 6.6126 m
-316.3834 -0.0542 l
S
-361.6169 7.1459 m
-361.6169 0.4792 l
S
-294 6.8793 m
-294 0.2126 l
S
-271.2 7.1459 m
-271.2 0.4792 l
S
-248.6665 6.8793 m
-248.6665 0.2126 l
S
-226.3998 7.1293 m
-226.3998 0.4626 l
S
-203.733 6.8959 m
-203.733 0.2292 l
S
-157.9994 6.8793 m
-157.9994 0.2126 l
S
0 To
1 0 0 1 -447.2319 -2.8541 0 Tp
TP
0 Tr
0 O
0 g
1 w
(2) Tx
(\r) TX
TO
0 To
1 0 0 1 -437.4672 -12.8875 0 Tp
TP
0 Tr
(20) Tx
(\r) TX
TO
0 To
1 0 0 1 -322.1334 -12.8875 0 Tp
TP
0 Tr
(30) Tx
(\r) TX
TO
0 To
1 0 0 1 -210.3996 -12.8875 0 Tp
TP
0 Tr
(40) Tx
(\r) TX
TO
0 To
1 0 0 1 -447.2319 53.6795 0 Tp
TP
0 Tr
(3) Tx
(\r) TX
TO
0 To
1 0 0 1 -447.2319 111.5463 0 Tp
TP
0 Tr
(4) Tx
(\r) TX
TO
0 To
1 0 0 1 -447.2319 169.4208 0 Tp
TP
0 Tr
(5  ) Tx
(\r) TX
TO
0 To
1 0 0 1 -463.2006 217.8134 0 Tp
TP
0 Tr
([GeV]) Tx
(\r) TX
TO
0 To
1 0 0 1 -191.0663 -12.8875 0 Tp
TP
0 Tr
/_Helvetica 12.8 Tf
(n) Tx
(\r) TX
TO
0 R
0 G
0.8 w
-204.2663 90.0796 m
S
-429.4672 130.8798 m
S
u
0 To
1 0 0 1 -193.9996 206.7466 0 Tp
TP
0 Tr
0 O
0 g
1 w
/_Symbol 11.2 Tf
(M) Tx
/_Symbol 8 Tf
4.8 Ts
(\() Tx
/_Helvetica 8 Tf
(n) Tx
/_Symbol 8 Tf
(\)) Tx
(\r) TX
TO
0 To
1 0 0 1 -181.9995 199.8133 0 Tp
TP
0 Tr
/_Helvetica 8 Tf
1.6 Ts
5.6 0 Tl
(NR) Tx
(\r) TX
TO
U
u
0 To
1 0 0 1 -241.9998 145.0131 0 Tp
TP
0 Tr
/_Helvetica 11.2 Tf
4.8 Ts
(M) Tx
/_Helvetica 8 Tf
1.6 Ts
(b) Tx
/_Helvetica 11.2 Tf
4.8 Ts
( [GeV]) Tx
(\r) TX
TO
U
0 To
1 0 0 1 -231.1997 18.2126 0 Tp
TP
0 Tr
(4.67) Tx
(\r) TX
TO
0 To
1 0 0 1 -243.5998 120.213 0 Tp
TP
0 Tr
(4.7) Tx
(\r) TX
TO
0 To
1 0 0 1 -334.8001 5.8126 0 Tp
TP
0 Tr
(4.65) Tx
(\r) TX
TO
0 To
1 0 0 1 -278.3999 12.2126 0 Tp
TP
0 Tr
(4.66) Tx
(\r) TX
TO
0 To
1 0 0 1 -286.3999 72.6128 0 Tp
TP
0 Tr
(4.68) Tx
(\r) TX
TO
0 To
1 0 0 1 -294.4 201.0133 0 Tp
TP
0 Tr
0 Ts
0 0 Tl
(b\)) Tx
(\r) TX
TO
0 R
0 G
0.4 w
-429.059 179.2208 m
S
1 J 0.8 w [5.6 4.8 5.6 4.8 ]0 d
-429.6005 207.0133 m
-406.4004 178.6132 -308.8 140.6131 -249.1998 130.613 c
S
-428.4005 148.2131 m
-408.0004 130.613 -351.9967 98.7177 -339.6001 99.0129 c
-322.8001 99.4129 -273.9999 67.0128 -268.3999 58.6128 c
S
-429.6005 103.8129 m
-413.6004 86.6129 -354.8002 59.0128 -339.6001 54.6128 C
-327.2001 50.6127 -261.9998 35.8127 -249.1998 23.4126 c
S
-428.4005 84.6129 m
-400.4004 59.8128 -307.2 24.2126 -289.5999 7.8126 c
S
0 J []0 d
-428.0005 57.0128 m
-392.8003 48.2127 -235.1997 46.6127 -222.7997 47.8127 c
S
-429.2005 59.8128 m
-394.0003 51.0127 -236.3997 49.4127 -223.9997 50.6127 c
S
1 J [5.6 4.8 5.6 4.8 ]0 d
-429.6005 124.2463 m
-414.9338 102.3462 -298.1333 53.8128 -282.1333 48.4794 C
-268.2665 45.2794 -244.7998 35.6793 -237.8664 31.4127 c
S
0 To
1 0 0 1 -318.9334 -248.3883 0 Tp
TP
0 Tr
0 O
0 g
0 J 1 w []0 d
/_Helvetica 14 Tf
(Fig. 2) Tx
(\r) TX
TO
-4618 -39.5 m
4022 -39.5 L
(N) *
-430 4436.5 m
-430 -4203.5 L
(N) *
0 To
1 0 0 1 -206.999 -214.7878 0 Tp
TP
0 Tr
0 O
0 g
/_Symbol 12.8 Tf
(t) Tx
/_Helvetica 8 Tf
-3.2 Ts
(NR) Tx
/_Helvetica 11.2 Tf
0 Ts
( [GeV) Tx
/_Helvetica 2.4 Tf
( ) Tx
/_Helvetica 8 Tf
4.8 Ts
(\320\61) Tx
/_Helvetica 11.2 Tf
0 Ts
(]) Tx
(\r) TX
TO
0 R
0 G
0.4 w
-419.2748 -144.5784 m
-429.1582 -144.5784 l
S
0 O
0 g
0.48 w 10 M
-421.0081 -141.9856 m
-413.6352 -144.3823 l
-421.0081 -146.7784 l
-418.9806 -144.3823 l
-421.0081 -141.9856 l
b
0 To
1 0 0 1 -449.8082 -151.7785 0 Tp
TP
0 Tr
1 w 4 M
4.8 Ts
5.6 0 Tl
(M) Tx
/_Symbol 8 Tf
1.6 Ts
(y) Tx
(\r) TX
TO
1 Ap
0 R
0 G
0.4 w
-157.9328 -201.5 m
-157.9328 -40.2681 L
-429 -40.2681 L
-429 -201.5 L
-157.9328 -201.5 L
s
0 Ap
-422.4832 -190.321 m
-429.15 -190.321 l
S
-422.3332 -178.7877 m
-429 -178.7877 l
S
-422.1832 -167.2543 m
-428.85 -167.2543 l
S
-422.0332 -155.721 m
-428.7 -155.721 l
S
-418.3332 -144.1877 m
-428.55 -144.1877 l
S
-422.5332 -132.6544 m
-429.2 -132.6544 l
S
-422.3832 -121.121 m
-429.05 -121.121 l
S
-422.2332 -109.5877 m
-428.9 -109.5877 l
S
-422.0832 -98.0544 m
-428.75 -98.0544 l
S
-418.3332 -86.521 m
-428.6 -86.521 l
S
-422.1332 -74.9873 m
-428.8 -74.9873 l
S
-421.9832 -63.4539 m
-428.65 -63.4539 l
S
-421.8332 -51.9206 m
-428.5 -51.9206 l
S
-421.6832 -40.3873 m
-428.35 -40.3873 l
S
-384.5998 -194.721 m
-384.5998 -201.3878 l
S
-339.2663 -194.721 m
-339.2663 -201.3878 l
S
-293.9328 -194.721 m
-293.9328 -201.3878 l
S
-248.5993 -194.721 m
-248.5993 -201.3878 l
S
-203.6657 -194.7044 m
-203.6657 -201.3711 l
S
-157.9322 -194.721 m
-157.9322 -201.3878 l
S
0 To
1 0 0 1 -450.3647 -204.4544 0 Tp
TP
0 Tr
0 O
0 g
1 w
/_Helvetica 11.2 Tf
0 Ts
0 0 Tl
(3.0    ) Tx
(\r) TX
TO
0 To
1 0 0 1 -437.4 -214.7878 0 Tp
TP
0 Tr
(0.4) Tx
(\r) TX
TO
0 To
1 0 0 1 -347.7996 -214.7878 0 Tp
TP
0 Tr
(0.6) Tx
(\r) TX
TO
0 To
1 0 0 1 -255.2659 -214.7878 0 Tp
TP
0 Tr
(0.8) Tx
(\r) TX
TO
0 To
1 0 0 1 -450.3647 -90.054 0 Tp
TP
0 Tr
(3.2) Tx
(\r) TX
TO
0 To
1 0 0 1 -463 -50.9872 0 Tp
TP
0 Tr
([GeV]) Tx
(\r) TX
TO
0 To
1 0 0 1 -190.9991 -214.7878 0 Tp
TP
0 Tr
/_Symbol 12.8 Tf
(   ) Tx
(\r) TX
TO
0 R
0 G
0.8 w
-429.4 -70.7205 m
S
u
0 To
1 0 0 1 -192.3324 -62.9872 0 Tp
TP
0 Tr
0 O
0 g
1 w
/_Helvetica 11.2 Tf
(R) Tx
/_Helvetica 8 Tf
4.8 Ts
(c) Tx
(\r) TX
TO
0 To
1 0 0 1 -184.0656 -68.854 0 Tp
TP
0 Tr
/_Symbol 9.6 Tf
1.6 Ts
5.6 0 Tl
(t) Tx
/_Helvetica 8 Tf
-1.6 Ts
(NR) Tx
(\r) TX
TO
U
u
0 To
1 0 0 1 -215.7991 -107.2541 0 Tp
TP
0 Tr
/_Helvetica 11.2 Tf
4.8 Ts
(M) Tx
/_Helvetica 8 Tf
1.6 Ts
(c) Tx
/_Helvetica 11.2 Tf
4.8 Ts
( [GeV]) Tx
(\r) TX
TO
U
0 To
1 0 0 1 -198.2879 -133.9208 0 Tp
TP
0 Tr
(1.45) Tx
(\r) TX
TO
0 To
1 0 0 1 -198.2879 -145.3876 0 Tp
TP
0 Tr
(1.44) Tx
(\r) TX
TO
0 To
1 0 0 1 -198.2879 -156.8543 0 Tp
TP
0 Tr
(1.43) Tx
(\r) TX
TO
0 To
1 0 0 1 -271.266 -68.5873 0 Tp
TP
0 Tr
0 Ts
0 0 Tl
(c\)) Tx
(\r) TX
TO
0 R
0 G
0.8 w
-429.3999 -56.5872 m
-356.5996 -160.1876 -263.5326 -133.7709 -203.5324 -126.9708 c
S
-428.5999 -64.5872 m
-384.5997 -115.7708 -357.933 -162.721 -204.0657 -136.3209 c
S
-429.3999 -73.6373 m
-407.2665 -88.8374 -395.2664 -176.321 -204.3324 -148.5876 c
S
[5.6 4.8 5.6 4.8 ]0 d
-430.0665 -99.5207 m
-391.3998 -112.5874 -327.9356 -152.8075 -212.4713 -143.7163 c
S
0 To
1 0 0 1 -318.7328 -249.388 0 Tp
TP
0 Tr
0 O
0 g
1 w []0 d
(\r) Tx
TO
LB
%AI5_EndLayer--
%%PageTrailer
gsave annotatepage grestore showpage
%%Trailer
Adobe_IllustratorA_AI5 /terminate get exec
Adobe_typography_AI5 /terminate get exec
Adobe_level2_AI5 /terminate get exec
%%EOF
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(TM) 5.0
%%For: (Marinette) (CERN)
%%Title: (Narison Fig. 3 -eps)
%%CreationDate: (8/23/94) (4:59 PM)
%%BoundingBox: -16 -68 458 346
%%HiResBoundingBox: -14.5137 -68.1667 457.2466 345.571
%%DocumentProcessColors: Black
%%DocumentFonts: Helvetica
%%DocumentSuppliedResources: procset Adobe_level2_AI5 1.0 0
%%+ procset Adobe_typography_AI5 1.0 0
%%+ procset Adobe_IllustratorA_AI5 1.0 0
%AI5_FileFormat 1.1
%AI3_ColorUsage: Black&White
%AI3_IncludePlacedImages
%AI3_TemplateBox: -5.5 -67.5 510.5 344.5
%AI3_TemplateFile: Marinnette::25325:F3
%AI3_TileBox: -29.5 -249.5 508.5 531.5
%AI3_DocumentPreview: Header
%AI5_ArtSize: 1296 1296
%AI5_RulerUnits: 1
%AI5_ArtFlags: 0 0 0 1 0 0
%AI5_TargetResolution: 800
%AI5_NumLayers: 1
%AI5_OpenToView: 0.5 342.5 2 1146 827 18 0 1 3 40
%AI5_OpenViewLayers: 7
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_level2_AI5 1.0 0
%%Title: (Adobe Illustrator (R) Version 5.0 Level 2 Emulation)
%%Version: 1.0
%%CreationDate: (04/10/93) ()
%%Copyright: ((C) 1987-1993 Adobe Systems Incorporated All Rights Reserved)
userdict /Adobe_level2_AI5 21 dict dup begin
	put
	/packedarray where not
	{
		userdict begin
		/packedarray
		{
			array astore readonly
		} bind def
		/setpacking /pop load def
		/currentpacking false def
	 end
		0
	} if
	pop
	userdict /defaultpacking currentpacking put true setpacking
	/initialize
	{
		Adobe_level2_AI5 begin
	} bind def
	/terminate
	{
		currentdict Adobe_level2_AI5 eq
		{
		 end
		} if
	} bind def
	mark
	/setcustomcolor where not
	{
		/findcmykcustomcolor
		{
			5 packedarray
		} bind def
		/setcustomcolor
		{
			exch aload pop pop
			4
			{
				4 index mul 4 1 roll
			} repeat
			5 -1 roll pop
			setcmykcolor
		}
		def
	} if
	/gt38? version cvx exec 38 gt def
	userdict /deviceDPI 72 0 matrix defaultmatrix dtransform dup mul exch dup mul
a
	userdict /level2?
	systemdict /languagelevel known dup
	{
		pop systemdict /languagelevel get 2 ge
	} if
	put
	level2? not
	{
		/setcmykcolor where not
		{
			/setcmykcolor
			{
				exch .11 mul add exch .59 mul add exch .3 mul add
				1 exch sub setgray
			} def
		} if
		/currentcmykcolor where not
		{
			/currentcmykcolor
			{
				0 0 0 1 currentgray sub
			} def
		} if
		/setoverprint where not
		{
			/setoverprint /pop load def
		} if
		/selectfont where not
		{
			/selectfont
			{
				exch findfont exch
				dup type /arraytype eq
				{
					makefont
				}
				{
					scalefont
				} ifelse
				setfont
			} bind def
		} if
		/cshow where not
		{
			/cshow
			{
				[
				0 0 5 -1 roll aload pop
				] cvx bind forall
			} bind def
		} if
	} if
	cleartomark
	/anyColor?
	{
		add add add 0 ne
	} bind def
	/testColor
	{
		gsave
		setcmykcolor currentcmykcolor
		grestore
	} bind def
	/testCMYKColorThrough
	{
		testColor anyColor?
	} bind def
	userdict /composite?
	level2?
	{
		gsave 1 1 1 1 setcmykcolor currentcmykcolor grestore
		add add add 4 eq
	}
	{
		1 0 0 0 testCMYKColorThrough
		0 1 0 0 testCMYKColorThrough
		0 0 1 0 testCMYKColorThrough
		0 0 0 1 testCMYKColorThrough
		and and and
	} ifelse
	put
	composite? not
	{
		userdict begin
		gsave
		/cyan? 1 0 0 0 testCMYKColorThrough def
		/magenta? 0 1 0 0 testCMYKColorThrough def
		/yellow? 0 0 1 0 testCMYKColorThrough def
		/black? 0 0 0 1 testCMYKColorThrough def
		grestore
		/isCMYKSep? cyan? magenta? yellow? black? or or or def
		/customColor? isCMYKSep? not def
	 end
	} if
 end defaultpacking setpacking
%%EndResource
%%BeginResource: procset Adobe_typography_AI5 1.0 0
%%Title: (Typography Operators)
%%Version: 1.0
%%CreationDate:(03/26/93) ()
%%Copyright: ((C) 1987-1993 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_typography_AI5 48 dict dup begin
put
/initialize
{
 begin
 begin
	Adobe_typography_AI5 begin
	Adobe_typography_AI5
	{
		dup xcheck
		{
			bind
		} if
		pop pop
	} forall
 end
 end
 end
	Adobe_typography_AI5 begin
} def
/terminate
{
	currentdict Adobe_typography_AI5 eq
	{
	 end
	} if
} def
/modifyEncoding
{
	/_tempEncode exch ddef
	/_pntr 0 ddef
	{
		counttomark -1 roll
		dup type dup /marktype eq
		{
			pop pop exit
		}
		{
			/nametype eq
			{
				_tempEncode /_pntr dup load dup 3 1 roll 1 add ddef 3 -1 roll
				put
			}
			{
				/_pntr exch ddef
			} ifelse
		} ifelse
	} loop
	_tempEncode
} def
/TE
{
	StandardEncoding 256 array copy modifyEncoding
	/_nativeEncoding exch def
} def
%
/TZ
{
	dup type /arraytype eq
	{
		/_wv exch def
	}
	{
		/_wv 0 def
	} ifelse
	/_useNativeEncoding exch def
	pop pop
	findfont _wv type /arraytype eq
	{
		_wv makeblendedfont
	} if
	dup length 2 add dict
 begin
	mark exch
	{
		1 index /FID ne
		{
			def
		} if
		cleartomark mark
	} forall
	pop
	/FontName exch def
	counttomark 0 eq
	{
		1 _useNativeEncoding eq
		{
			/Encoding _nativeEncoding def
		} if
		cleartomark
	}
	{
		/Encoding load 256 array copy
		modifyEncoding /Encoding exch def
	} ifelse
	FontName currentdict
 end
	definefont pop
} def
/tr
{
	_ax _ay 3 2 roll
} def
/trj
{
	_cx _cy _sp _ax _ay 6 5 roll
} def
/a0
{
	/Tx
	{
		dup
		currentpoint 3 2 roll
		tr _psf
		newpath moveto
		tr _ctm _pss
	} ddef
	/Tj
	{
		dup
		currentpoint 3 2 roll
		trj _pjsf
		newpath moveto
		trj _ctm _pjss
	} ddef
} def
/a1
{
	/Tx
	{
		dup currentpoint 4 2 roll gsave
		dup currentpoint 3 2 roll
		tr _psf
		newpath moveto
		tr _ctm _pss
		grestore 3 1 roll moveto tr sp
	} ddef
	/Tj
	{
		dup currentpoint 4 2 roll gsave
		dup currentpoint 3 2 roll
		trj _pjsf
		newpath moveto
		trj _ctm _pjss
		grestore 3 1 roll moveto tr jsp
	} ddef
} def
/e0
{
	/Tx
	{
		tr _psf
	} ddef
	/Tj
	{
		trj _pjsf
	} ddef
} def
/e1
{
	/Tx
	{
		dup currentpoint 4 2 roll gsave
		tr _psf
		grestore 3 1 roll moveto tr sp
	} ddef
	/Tj
	{
		dup currentpoint 4 2 roll gsave
		trj _pjsf
		grestore 3 1 roll moveto tr jsp
	} ddef
} def
/i0
{
	/Tx
	{
		tr sp
	} ddef
	/Tj
	{
		trj jsp
	} ddef
} def
/i1
{
	W N
} def
/o0
{
	/Tx
	{
		tr sw rmoveto
	} ddef
	/Tj
	{
		trj swj rmoveto
	} ddef
} def
/r0
{
	/Tx
	{
		tr _ctm _pss
	} ddef
	/Tj
	{
		trj _ctm _pjss
	} ddef
} def
/r1
{
	/Tx
	{
		dup currentpoint 4 2 roll currentpoint gsave newpath moveto
		tr _ctm _pss
		grestore 3 1 roll moveto tr sp
	} ddef
	/Tj
	{
		dup currentpoint 4 2 roll currentpoint gsave newpath moveto
		trj _ctm _pjss
		grestore 3 1 roll moveto tr jsp
	} ddef
} def
/To
{
	pop _ctm currentmatrix pop
} def
/TO
{
	iTe _ctm setmatrix newpath
} def
/Tp
{
	pop _tm astore pop _ctm setmatrix
	_tDict begin
	/W
	{
	} def
	/h
	{
	} def
} def
/TP
{
 end
	iTm 0 0 moveto
} def
/Tr
{
	_render 3 le
	{
		currentpoint newpath moveto
	} if
	dup 8 eq
	{
		pop 0
	}
	{
		dup 9 eq
		{
			pop 1
		} if
	} ifelse
	dup /_render exch ddef
	_renderStart exch get load exec
} def
/iTm
{
	_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def
/Tm
{
	_tm astore pop iTm 0 0 moveto
} def
/Td
{
	_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def
/iTe
{
	_render -1 eq
	{
	}
	{
		_renderEnd _render get dup null ne
		{
			load exec
		}
		{
			pop
		} ifelse
	} ifelse
	/_render -1 ddef
} def
/Ta
{
	pop
} def
/Tf
{
	dup 1000 div /_fScl exch ddef
	exch findfont exch scalefont setfont
} def
/Tl
{
	pop
	0 exch _leading astore pop
} def
/Tt
{
	pop
} def
/TW
{
	3 npop
} def
/Tw
{
	/_cx exch ddef
} def
/TC
{
	3 npop
} def
/Tc
{
	/_ax exch ddef
} def
/Ts
{
	/_rise exch ddef
	currentpoint
	iTm
	moveto
} def
/Ti
{
	3 npop
} def
/Tz
{
	100 div /_hs exch ddef
	iTm
} def
/TA
{
	pop
} def
/Tq
{
	pop
} def
/Th
{
	pop pop pop pop pop
} def
/TX
{
	pop
} def
/Tk
{
	exch pop _fScl mul neg 0 rmoveto
} def
/TK
{
	2 npop
} def
/T*
{
	_leading aload pop neg Td
} def
/T*-
{
	_leading aload pop Td
} def
/T-
{
	_hyphen Tx
} def
/T+
{
} def
/TR
{
	_ctm currentmatrix pop
	_tm astore pop
	iTm 0 0 moveto
} def
/TS
{
	0 eq
	{
		Tx
	}
	{
		Tj
	} ifelse
} def
currentdict readonly pop
end
setpacking
%%EndResource
%%BeginResource: procset Adobe_IllustratorA_AI5 1.0 0
%%Title: (Adobe Illustrator (R) Version 5.0 Abbreviated Prolog)
%%Version: 1.0
%%CreationDate: (3/26/93) ()
%%Copyright: ((C) 1987-1993 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_IllustratorA_AI5_vars 70 dict dup begin
put
/_lp /none def
/_pf
{
} def
/_ps
{
} def
/_psf
{
} def
/_pss
{
} def
/_pjsf
{
} def
/_pjss
{
} def
/_pola 0 def
/_doClip 0 def
/cf currentflat def
/_tm matrix def
/_renderStart
[
/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0
] def
/_renderEnd
[
null null null null /i1 /i1 /i1 /i1
] def
/_render -1 def
/_rise 0 def
/_ax 0 def
/_ay 0 def
/_cx 0 def
/_cy 0 def
/_leading
[
0 0
] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def
/_wv 0 def
/Tx
{
} def
/Tj
{
} def
/CRender
{
} def
/_AI3_savepage
{
} def
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc
{
} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc
{
} def
/discardSave null def
/buffer 256 string def
/beginString null def
/endString null def
/endStringLength null def
/layerCnt 1 def
/layerCount 1 def
/perCent (%) 0 get def
/perCentSeen? false def
/newBuff null def
/newBuffButFirst null def
/newBuffLast null def
/clipForward? false def
end
userdict /Adobe_IllustratorA_AI5 74 dict dup begin
put
/initialize
{
	Adobe_IllustratorA_AI5 dup begin
	Adobe_IllustratorA_AI5_vars begin
	discardDict
	{
		bind pop pop
	} forall
	dup /nc get begin
	{
		dup xcheck 1 index type /operatortype ne and
		{
			bind
		} if
		pop pop
	} forall
 end
	newpath
} def
/terminate
{
 end
 end
} def
/_
null def
/ddef
{
	Adobe_IllustratorA_AI5_vars 3 1 roll put
} def
/xput
{
	dup load dup length exch maxlength eq
	{
		dup dup load dup
		length 2 mul dict copy def
	} if
	load begin
	def
 end
} def
/npop
{
	{
		pop
	} repeat
} def
/sw
{
	dup length exch stringwidth
	exch 5 -1 roll 3 index mul add
	4 1 roll 3 1 roll mul add
} def
/swj
{
	dup 4 1 roll
	dup length exch stringwidth
	exch 5 -1 roll 3 index mul add
	4 1 roll 3 1 roll mul add
	6 2 roll /_cnt 0 ddef
	{
		1 index eq
		{
			/_cnt _cnt 1 add ddef
		} if
	} forall
	pop
	exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss
{
	4 1 roll
	{
		2 npop
		(0) exch 2 copy 0 exch put pop
		gsave
		false charpath currentpoint
		4 index setmatrix
		stroke
		grestore
		moveto
		2 copy rmoveto
	} exch cshow
	3 npop
} def
/jss
{
	4 1 roll
	{
		2 npop
		(0) exch 2 copy 0 exch put
		gsave
		_sp eq
		{
			exch 6 index 6 index 6 index 5 -1 roll widthshow
			currentpoint
		}
		{
			false charpath currentpoint
			4 index setmatrix stroke
		} ifelse
		grestore
		moveto
		2 copy rmoveto
	} exch cshow
	6 npop
} def
/sp
{
	{
		2 npop (0) exch
		2 copy 0 exch put pop
		false charpath
		2 copy rmoveto
	} exch cshow
	2 npop
} def
/jsp
{
	{
		2 npop
		(0) exch 2 copy 0 exch put
		_sp eq
		{
			exch 5 index 5 index 5 index 5 -1 roll widthshow
		}
		{
			false charpath
		} ifelse
		2 copy rmoveto
	} exch cshow
	5 npop
} def
/pl
{
	transform
	0.25 sub round 0.25 add exch
	0.25 sub round 0.25 add exch
	itransform
} def
/setstrokeadjust where
{
	pop true setstrokeadjust
	/c
	{
		curveto
	} def
	/C
	/c load def
	/v
	{
		currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y
	{
		2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
		lineto
	} def
	/L
	/l load def
	/m
	{
		moveto
	} def
}
{
	/c
	{
		pl curveto
	} def
	/C
	/c load def
	/v
	{
		currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
		pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
		pl lineto
	} def
	/L
	/l load def
	/m
	{
		pl moveto
	} def
} ifelse
/d
{
	setdash
} def
/cf
{
} def
/i
{
	dup 0 eq
	{
		pop cf
	} if
	setflat
} def
/j
{
	setlinejoin
} def
/J
{
	setlinecap
} def
/M
{
	setmiterlimit
} def
/w
{
	setlinewidth
} def
/H
{
} def
/h
{
	closepath
} def
/N
{
	_pola 0 eq
	{
		_doClip 1 eq
		{
			clip /_doClip 0 ddef
		} if
		newpath
	}
	{
		/CRender
		{
			N
		} ddef
	} ifelse
} def
/n
{
	N
} def
/F
{
	_pola 0 eq
	{
		_doClip 1 eq
		{
			gsave _pf grestore clip newpath /_lp /none ddef _fc
			/_doClip 0 ddef
		}
		{
			_pf
		} ifelse
	}
	{
		/CRender
		{
			F
		} ddef
	} ifelse
} def
/f
{
	closepath
	F
} def
/S
{
	_pola 0 eq
	{
		_doClip 1 eq
		{
			gsave _ps grestore clip newpath /_lp /none ddef _sc
			/_doClip 0 ddef
		}
		{
			_ps
		} ifelse
	}
	{
		/CRender
		{
			S
		} ddef
	} ifelse
} def
/s
{
	closepath
	S
} def
/B
{
	_pola 0 eq
	{
		_doClip 1 eq
		gsave F grestore
		{
			gsave S grestore clip newpath /_lp /none ddef _sc
			/_doClip 0 ddef
		}
		{
			S
		} ifelse
	}
	{
		/CRender
		{
			B
		} ddef
	} ifelse
} def
/b
{
	closepath
	B
} def
/W
{
	/_doClip 1 ddef
} def
/*
{
	count 0 ne
	{
		dup type /stringtype eq
		{
			pop
		} if
	} if
	_pola 0 eq
	{
		newpath
	} if
} def
/u
{
} def
/U
{
} def
/q
{
	_pola 0 eq
	{
		gsave
	} if
} def
/Q
{
	_pola 0 eq
	{
		grestore
	} if
} def
/*u
{
	_pola 1 add /_pola exch ddef
} def
/*U
{
	_pola 1 sub /_pola exch ddef
	_pola 0 eq
	{
		CRender
	} if
} def
/D
{
	pop
} def
/*w
{
} def
/*W
{
} def
/`
{
	/_i save ddef
	clipForward?
	{
		nulldevice
	} if
	6 1 roll 4 npop
	concat pop
	userdict begin
	/showpage
	{
	} def
	0 setgray
	0 setlinecap
	1 setlinewidth
	0 setlinejoin
	10 setmiterlimit
	[
	] 0 setdash
	newpath
	0 setgray
	false setoverprint
} def
/~
{
 end
	_i restore
} def
/O
{
	0 ne
	/_of exch ddef
	/_lp /none ddef
} def
/R
{
	0 ne
	/_os exch ddef
	/_lp /none ddef
} def
/g
{
	/_gf exch ddef
	/_fc
	{
		_lp /fill ne
		{
			_of setoverprint
			_gf setgray
			/_lp /fill ddef
		} if
	} ddef
	/_pf
	{
		_fc
		fill
	} ddef
	/_psf
	{
		_fc
		ashow
	} ddef
	/_pjsf
	{
		_fc
		awidthshow
	} ddef
	/_lp /none ddef
} def
/G
{
	/_gs exch ddef
	/_sc
	{
		_lp /stroke ne
		{
			_os setoverprint
			_gs setgray
			/_lp /stroke ddef
		} if
	} ddef
	/_ps
	{
		_sc
		stroke
	} ddef
	/_pss
	{
		_sc
		ss
	} ddef
	/_pjss
	{
		_sc
		jss
	} ddef
	/_lp /none ddef
} def
/k
{
	_cf astore pop
	/_fc
	{
		_lp /fill ne
		{
			_of setoverprint
			_cf aload pop setcmykcolor
			/_lp /fill ddef
		} if
	} ddef
	/_pf
	{
		_fc
		fill
	} ddef
	/_psf
	{
		_fc
		ashow
	} ddef
	/_pjsf
	{
		_fc
		awidthshow
	} ddef
	/_lp /none ddef
} def
/K
{
	_cs astore pop
	/_sc
	{
		_lp /stroke ne
		{
			_os setoverprint
			_cs aload pop setcmykcolor
			/_lp /stroke ddef
		} if
	} ddef
	/_ps
	{
		_sc
		stroke
	} ddef
	/_pss
	{
		_sc
		ss
	} ddef
	/_pjss
	{
		_sc
		jss
	} ddef
	/_lp /none ddef
} def
/x
{
	/_gf exch ddef
	findcmykcustomcolor
	/_if exch ddef
	/_fc
	{
		_lp /fill ne
		{
			_of setoverprint
			_if _gf 1 exch sub setcustomcolor
			/_lp /fill ddef
		} if
	} ddef
	/_pf
	{
		_fc
		fill
	} ddef
	/_psf
	{
		_fc
		ashow
	} ddef
	/_pjsf
	{
		_fc
		awidthshow
	} ddef
	/_lp /none ddef
} def
/X
{
	/_gs exch ddef
	findcmykcustomcolor
	/_is exch ddef
	/_sc
	{
		_lp /stroke ne
		{
			_os setoverprint
			_is _gs 1 exch sub setcustomcolor
			/_lp /stroke ddef
		} if
	} ddef
	/_ps
	{
		_sc
		stroke
	} ddef
	/_pss
	{
		_sc
		ss
	} ddef
	/_pjss
	{
		_sc
		jss
	} ddef
	/_lp /none ddef
} def
/A
{
	pop
} def
/annotatepage
{
userdict /annotatepage 2 copy known {get exec} {pop pop} ifelse
} def
/discard
{
	save /discardSave exch store
	discardDict begin
	/endString exch store
	version cvx exec 38 gt
	{
		2 add
	} if
	load
	stopped
	pop
 end
	discardSave restore
} bind def
userdict /discardDict 7 dict dup begin
put
/pre38Initialize
{
	/endStringLength endString length store
	/newBuff buffer 0 endStringLength getinterval store
	/newBuffButFirst newBuff 1 endStringLength 1 sub getinterval store
	/newBuffLast newBuff endStringLength 1 sub 1 getinterval store
} def
/shiftBuffer
{
	newBuff 0 newBuffButFirst putinterval
	newBuffLast 0
	currentfile read not
	{
	stop
	} if
	put
} def
0
{
	pre38Initialize
	mark
	currentfile newBuff readstring exch pop
	{
		{
			newBuff endString eq
			{
				cleartomark stop
			} if
			shiftBuffer
		} loop
	}
	{
	stop
	} ifelse
} def
1
{
	pre38Initialize
	/beginString exch store
	mark
	currentfile newBuff readstring exch pop
	{
		{
			newBuff beginString eq
			{
				/layerCount dup load 1 add store
			}
			{
				newBuff endString eq
				{
					/layerCount dup load 1 sub store
					layerCount 0 eq
					{
						cleartomark stop
					} if
				} if
			} ifelse
			shiftBuffer
		} loop
	}
	{
	stop
	} ifelse
} def
2
{
	mark
	{
		currentfile buffer readline not
		{
		stop
		} if
		endString eq
		{
			cleartomark stop
		} if
	} loop
} def
3
{
	/beginString exch store
	/layerCnt 1 store
	mark
	{
		currentfile buffer readline not
		{
		stop
		} if
		dup beginString eq
		{
			pop /layerCnt dup load 1 add store
		}
		{
			endString eq
			{
				layerCnt 1 eq
				{
					cleartomark stop
				}
				{
					/layerCnt dup load 1 sub store
				} ifelse
			} if
		} ifelse
	} loop
} def
end
userdict /clipRenderOff 15 dict dup begin
put
{
	/n /N /s /S /f /F /b /B
}
{
	{
		_doClip 1 eq
		{
			/_doClip 0 ddef clip
		} if
		newpath
	} def
} forall
/Tr /pop load def
/Bb {} def
/BB /pop load def
/Bg {12 npop} def
/Bm {6 npop} def
/Bc /Bm load def
/Bh {4 npop} def
end
/Lb
{
	4 npop
	6 1 roll
	pop
	4 1 roll
	pop pop pop
	0 eq
	{
		0 eq
		{
			(%AI5_BeginLayer) 1 (%AI5_EndLayer--) discard
		}
		{
			/clipForward? true def

			/Tx /pop load def
			/Tj /pop load def
			currentdict end clipRenderOff begin begin
		} ifelse
	}
	{
		0 eq
		{
			save /discardSave exch store
		} if
	} ifelse
} bind def
/LB
{
	discardSave dup null ne
	{
		restore
	}
	{
		pop
		clipForward?
		{
			currentdict
		 end
		 end
		 begin

			/clipForward? false ddef
		} if
	} ifelse
} bind def
/Pb
{
	pop pop
	0 (%AI5_EndPalette) discard
} bind def
/Np
{
	0 (%AI5_End_NonPrinting--) discard
} bind def
/Ln /pop load def
/Ap
/pop load def
/Ar
{
	72 exch div
	0 dtransform dup mul exch dup mul add sqrt
	dup 1 lt
	{
		pop 1
	} if
	setflat
} def
/Mb
{
	q
} def
/Md
{
} def
/MB
{
	Q
} def
/nc 3 dict def
nc begin
/setgray
{
	pop
} bind def
/setcmykcolor
{
	4 npop
} bind def
/setcustomcolor
{
	2 npop
} bind def
currentdict readonly pop
end
currentdict readonly pop
end
setpacking
%%EndResource
%%EndProlog
%%BeginSetup
%%IncludeFont: Helvetica
Adobe_level2_AI5 /initialize get exec
Adobe_IllustratorA_AI5_vars Adobe_IllustratorA_AI5 Adobe_typography_AI5
/initial
Adobe_IllustratorA_AI5 /initialize get exec
[
39/quotesingle 96/grave 128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/.notdef/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/.notdef/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
TE
%AI3_BeginEncoding: _Helvetica Helvetica
[/_Helvetica/Helvetica 0 0 1 TZ
%AI3_EndEncoding AdobeType
%AI5_Begin_NonPrinting
Np
%AI3_BeginPattern: (Bandes jaunes)
(Bandes jaunes) 8.4499 4.6 80.4499 76.6 [
%AI3_Tile
(0 O 0 R 0 0.4 1 0 k 0 0.4 1 0 K) @
(
800 Ar
0 J 0 j 3.6 w 4 M []0 d
%AI3_Note:
0 D
8.1999 8.1999 m
80.6999 8.1999 L
S
8.1999 22.6 m
80.6999 22.6 L
S
8.1999 37.0001 m
80.6999 37.0001 L
S
8.1999 51.3999 m
80.6999 51.3999 L
S
8.1999 65.8 m
80.6999 65.8 L
S
8.1999 15.3999 m
80.6999 15.3999 L
S
8.1999 29.8 m
80.6999 29.8 L
S
8.1999 44.1999 m
80.6999 44.1999 L
S
8.1999 58.6 m
80.6999 58.6 L
S
8.1999 73.0001 m
80.6999 73.0001 L
S
) &
] E
%AI3_EndPattern
%AI5_End_NonPrinting--
%AI5_Begin_NonPrinting
Np
3 Bn
%AI5_BeginGradient: (Jaune-bleu radial)
(Jaune-bleu radial) 1 2 Bd
[
<
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000102030405060708090A0B0C0D0E0F101112131415161718191A1B1C1D1E1F2021222324252627
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
28292A2B2C2D2E2F303132333435363738393A3B3C3D3E3F404142434445464748494A4B4C4D4E4F
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
505152535455565758595A5B5C5D5E5F606162636465666768696A6B6C6D6E6F7071727374757677
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
78797A7B7C7D7E7F808182838485868788898A8B8C8D8E8F909192939495969798999A9B9C9D9E9F
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
A0A1A2A3A4A5A6A7A8A9AAABACADAEAFB0B1B2B3B4B5B6B7B8B9BABBBCBDBEBFC0C1C2C3C4C5C6C7
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
C8C9CACBCCCDCECFD0D1D2D3D4D5D6D7D8D9DADBDCDDDEDFE0E1E2E3E4E5E6E7E8E9EAEBECEDEEEF
F0F1F2F3F4F5F6F7F8F9FAFBFCFDFEFF
>
<
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
1415161718191A1B1C1D1E1F1F202122232425262728292A2A2B2C2D2E2F30313233343536363738
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
393A3B3C3D3E3F40414142434445464748494A4B4C4D4D4E4F50515253545556575858595A5B5C5D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
5E5F60616263646465666768696A6B6C6D6E6F6F707172737475767778797A7B7B7C7D7E7F808182
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
83848586868788898A8B8C8D8E8F90919292939495969798999A9B9C9D9D9E9FA0A1A2A3A4A5A6A7
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
A8A9A9AAABACADAEAFB0B1B2B3B4B4B5B6B7B8B9BABBBCBDBEBFC0C0C1C2C3C4C5C6C7C8C9CACBCB
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
CCCDCECFD0D1D2D3D4D5D6D7D7D8D9DADBDCDDDEDFE0E1E2E2E3E4E5E6E7E8E9EAEBECEDEEEEEFF0
F1F2F3F4F5F6F7F8F9F9FAFBFCFDFEFF
>
<
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ABAAAAA9A8A7A7A6A5A5A4A3A3A2A1A1A09F9F9E9D9D9C9B9B9A9999989797969595949393929191
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
908F8F8E8D8D8C8B8B8A8989888787868585848383828181807F7F7E7D7D7C7B7B7A797978777776
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7575747373727171706F6F6E6D6D6C6B6B6A6969686767666565646362626160605F5E5E5D5C5C5B
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
5A5A5958585756565554545352525150504F4E4E4D4C4C4B4A4A4948484746464544444342424140
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
403F3E3E3D3C3C3B3A3A3938383736363534343332323130302F2E2E2D2C2C2B2A2A292828272626
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
25242423222121201F1F1E1D1D1C1B1B1A1919181717161515141313121111100F0F0E0D0D0C0B0B
0A090908070706050504030302010100
>
0
1 %_Br
[
0 0.08 0.67 0 1 50 14 %_Bs
1 1 0 0 1 50 100 %_Bs
BD
%AI5_EndGradient
%AI5_BeginGradient: (Noir-blanc)
(Noir-blanc) 0 2 Bd
[
<
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
FFFEFDFCFBFAF9F8F7F6F5F4F3F2F1F0EFEEEDECEBEAE9E8E7E6E5E4E3E2E1E0DFDEDDDCDBDAD9D8
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
D7D6D5D4D3D2D1D0CFCECDCCCBCAC9C8C7C6C5C4C3C2C1C0BFBEBDBCBBBAB9B8B7B6B5B4B3B2B1B0
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
AFAEADACABAAA9A8A7A6A5A4A3A2A1A09F9E9D9C9B9A999897969594939291908F8E8D8C8B8A8988
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
87868584838281807F7E7D7C7B7A797877767574737271706F6E6D6C6B6A69686766656463626160
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
5F5E5D5C5B5A595857565554535251504F4E4D4C4B4A494847464544434241403F3E3D3C3B3A3938
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
37363534333231302F2E2D2C2B2A292827262524232221201F1E1D1C1B1A19181716151413121110
0F0E0D0C0B0A09080706050403020100
>
0 %_Br
[
0 0 50 100 %_Bs
1 0 50 0 %_Bs
BD
%AI5_EndGradient
%AI5_BeginGradient: (Rouge-jaune)
(Rouge-jaune) 0 2 Bd
[
0
<
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000102030405060708090A0B0C0D0E0F101112131415161718191A1B1C1D1E1F2021222324252627
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
28292A2B2C2D2E2F303132333435363738393A3B3C3D3E3F404142434445464748494A4B4C4D4E4F
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
505152535455565758595A5B5C5D5E5F606162636465666768696A6B6C6D6E6F7071727374757677
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
78797A7B7C7D7E7F808182838485868788898A8B8C8D8E8F909192939495969798999A9B9C9D9E9F
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
A0A1A2A3A4A5A6A7A8A9AAABACADAEAFB0B1B2B3B4B5B6B7B8B9BABBBCBDBEBFC0C1C2C3C4C5C6C7
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
C8C9CACBCCCDCECFD0D1D2D3D4D5D6D7D8D9DADBDCDDDEDFE0E1E2E3E4E5E6E7E8E9EAEBECEDEEEF
F0F1F2F3F4F5F6F7F8F9FAFBFCFDFEFF
>
<
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
FFFFFEFEFDFDFDFCFCFBFBFBFAFAF9F9F9F8F8F7F7F7F6F6F5F5F5F4F4F3F3F3F2F2F1F1F1F0F0EF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
EFEFEEEEEDEDEDECECEBEBEBEAEAE9E9E9E8E8E7E7E7E6E6E5E5E5E4E4E3E3E3E2E2E1E1E1E0E0DF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
DFDFDEDEDDDDDDDCDCDBDBDBDADAD9D9D9D8D8D7D7D7D6D6D5D5D5D4D4D3D3D3D2D2D1D1D1D0D0CF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
CFCFCECECDCDCDCCCCCBCBCBCACAC9C9C9C8C8C7C7C7C6C6C5C5C5C4C4C3C3C3C2C2C1C1C1C0C0BF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
BFBFBEBEBDBDBDBCBCBBBBBBBABAB9B9B9B8B8B7B7B7B6B6B5B5B5B4B4B3B3B3B2B2B1B1B1B0B0AF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
AFAFAEAEADADADACACABABABAAAAA9A9A9A8A8A7A7A7A6A6A5A5A5A4A4A3A3A3A2A2A1A1A1A0A09F
9F9F9E9E9D9D9D9C9C9B9B9B9A9A9999
>
0
1 %_Br
[
0 1 0.6 0 1 50 100 %_Bs
0 0 1 0 1 50 0 %_Bs
BD
%AI5_EndGradient
%AI5_End_NonPrinting--
%AI5_BeginPalette
0 2 Pb
Pn
Pc
1 g
Pc
0 g
Pc
0 0 0 0 k
Pc
0.75 g
Pc
0.5 g
Pc
0.25 g
Pc
0 g
Pc
Bb
2 (Noir-blanc) -4067.5 4458.5 0 0 1 0 0 1 0 0 Bg
0 BB
Pc
0.25 0 0 0 k
Pc
0.5 0 0 0 k
Pc
0.75 0 0 0 k
Pc
1 0 0 0 k
Pc
0.25 0.25 0 0 k
Pc
0.5 0.5 0 0 k
Pc
0.75 0.75 0 0 k
Pc
1 1 0 0 k
Pc
Bb
2 (Rouge-jaune) -4067.5 4458.5 0 0 1 0 0 1 0 0 Bg
0 BB
Pc
0 0.25 0 0 k
Pc
0 0.5 0 0 k
Pc
0 0.75 0 0 k
Pc
0 1 0 0 k
Pc
0 0.25 0.25 0 k
Pc
0 0.5 0.5 0 k
Pc
0 0.75 0.75 0 k
Pc
0 1 1 0 k
Pc
Bb
0 0 0 0 Bh
2 (Jaune-bleu radial) -4067.5 4458.5 0 0 1 0 0 1 0 0 Bg
0 BB
Pc
0 0 0.25 0 k
Pc
0 0 0.5 0 k
Pc
0 0 0.75 0 k
Pc
0 0 1 0 k
Pc
0.25 0 0.25 0 k
Pc
0.5 0 0.5 0 k
Pc
0.75 0 0.75 0 k
Pc
1 0 1 0 k
Pc
(Bandes jaunes) 0 0 1 1 0 0 0 0 0 [1 0 0 1 0 0] p
Pc
0.25 0.125 0 0 k
Pc
0.5 0.25 0 0 k
Pc
0.75 0.375 0 0 k
Pc
1 0.5 0 0 k
Pc
0.125 0.25 0 0 k
Pc
0.25 0.5 0 0 k
Pc
0.375 0.75 0 0 k
Pc
0.5 1 0 0 k
Pc
0 0 0 0 k
Pc
0 0.25 0.125 0 k
Pc
0 0.5 0.25 0 k
Pc
0 0.75 0.375 0 k
Pc
0 1 0.5 0 k
Pc
0 0.125 0.25 0 k
Pc
0 0.25 0.5 0 k
Pc
0 0.375 0.75 0 k
Pc
0 0.5 1 0 k
Pc
0 0 0 0 k
Pc
0.125 0 0.25 0 k
Pc
0.25 0 0.5 0 k
Pc
0.375 0 0.75 0 k
Pc
0.5 0 1 0 k
Pc
0.25 0 0.125 0 k
Pc
0.5 0 0.25 0 k
Pc
0.75 0 0.375 0 k
Pc
1 0 0.5 0 k
Pc
0 0 0 0 k
Pc
0.25 0.125 0.125 0 k
Pc
0.5 0.25 0.25 0 k
Pc
0.75 0.375 0.375 0 k
Pc
1 0.5 0.5 0 k
Pc
0.25 0.25 0.125 0 k
Pc
0.5 0.5 0.25 0 k
Pc
0.75 0.75 0.375 0 k
Pc
1 1 0.5 0 k
Pc
0 0 0 0 k
Pc
0.125 0.25 0.125 0 k
Pc
0.25 0.5 0.25 0 k
Pc
0.375 0.75 0.375 0 k
Pc
0.5 1 0.5 0 k
Pc
0.125 0.25 0.25 0 k
Pc
0.25 0.5 0.5 0 k
Pc
0.375 0.75 0.75 0 k
Pc
0.5 1 1 0 k
Pc
0 0 0 0 k
Pc
0.125 0.125 0.25 0 k
Pc
0.25 0.25 0.5 0 k
Pc
0.375 0.375 0.75 0 k
Pc
0.5 0.5 1 0 k
Pc
0.25 0.125 0.25 0 k
Pc
0.5 0.25 0.5 0 k
Pc
0.75 0.375 0.75 0 k
Pc
1 0.5 1 0 k
Pc
PB
%AI5_EndPalette
%%EndSetup
%AI5_BeginLayer
1 1 1 1 0 0 0 79 128 255 Lb
(Calque 1) Ln
0 A
0 R
0 G
800 Ar
0 J 0 j 0.5 w 4 M []0 d
%AI3_Note:
0 D
434.5164 55.6329 m
434.5164 284.8587 L
67.6458 284.8587 L
67.6458 55.6329 L
434.5164 55.6329 L
s
75.7917 69.6667 m
67.4583 69.6667 l
S
75.9792 84.0833 m
67.6458 84.0833 l
S
76.1667 98.4999 m
67.8333 98.4999 l
S
76.3542 112.9165 m
68.0208 112.9165 l
S
80.9793 127.3332 m
68.2083 127.3332 l
S
75.7292 141.7498 m
67.3958 141.7498 l
S
75.9167 156.1664 m
67.5833 156.1664 l
S
76.1042 170.583 m
67.7708 170.583 l
S
76.2917 184.9996 m
67.9583 184.9996 l
S
80.9792 199.4162 m
68.1458 199.4162 l
S
76.2292 213.8333 m
67.8958 213.8333 l
S
76.4167 228.2499 m
68.0833 228.2499 l
S
76.6042 242.6665 m
68.2708 242.6665 l
S
76.7917 257.0832 m
68.4583 257.0832 l
S
79.9792 271.4998 m
67.6458 271.4998 l
S
123.1458 64.1667 m
123.1458 55.8333 l
S
179.8125 64.1667 m
179.8125 55.8333 l
S
236.4791 64.1667 m
236.4791 55.8333 l
S
293.1458 64.1667 m
293.1458 55.8333 l
S
349.3125 64.1875 m
349.3125 55.8541 l
S
406.4792 64.1667 m
406.4792 55.8333 l
S
0 To
1 0 0 1 37.94 52 0 Tp
TP
0 Tr
0 O
0 g
1 w
/_Helvetica 14 Tf
0 Ts
100 Tz
0 Tt
0 TA
0 0 5 TC
100 100 200 TW
0 0 0 Ti
0 Ta
0 0 2 2 3 Th
0 Tq
0 0 Tl
0 Tc
0 Tw
(5.0) Tx
(\r) TX
TO
0 To
1 0 0 1 57.1458 37.8194 0 Tp
TP
0 Tr
(4.5) Tx
(\r) TX
TO
0 To
1 0 0 1 171 37.8194 0 Tp
TP
0 Tr
(4.6) Tx
(\r) TX
TO
0 To
1 0 0 1 285 37.8194 0 Tp
TP
0 Tr
(4.7) Tx
(\r) TX
TO
0 To
1 0 0 1 44.94 122.6667 0 Tp
TP
0 Tr
(\r) Tx
TO
0 To
1 0 0 1 37.94 195 0 Tp
TP
0 Tr
(5.5) Tx
(\r) TX
TO
0 To
1 0 0 1 44.94 267.3428 0 Tp
TP
0 Tr
(  ) Tx
(\r) TX
TO
0 To
1 0 0 1 -0.5 272.5 0 Tp
TP
0 Tr
(M) Tx
/_Helvetica 10 Tf
-6 Ts
(R) Tx
/_Helvetica 14 Tf
0 Ts
( [GeV]) Tx
(\r) TX
TO
0 R
0 G
348.6458 168.1667 m
S
67.1458 219.1667 m
S
u
0 To
1 0 0 1 373 21 0 Tp
TP
0 Tr
0 O
0 g
6 Ts
7 0 Tl
(M) Tx
/_Helvetica 10 Tf
2 Ts
(b) Tx
/_Helvetica 14 Tf
6 Ts
(    ) Tx
/_Helvetica 6 Tf
( ) Tx
/_Helvetica 14 Tf
([GeV]) Tx
(\r) TX
TO
U
0 R
0 G
0.5 w
67.6561 279.5928 m
S
1 w
-4067.5 285.5 m
4572.5 285.5 L
(N) *
0 To
1 0 0 1 386 35.5 0 Tp
TP
0 Tr
0 O
0 g
/_Helvetica 10 Tf
0 Ts
0 0 Tl
(PT) Tx
/_Helvetica 11 Tf
(2) Tx
/_Helvetica 10 Tf
( ) Tx
(\r) TX
TO
0 To
1 0 0 1 21.1667 331.1667 0 Tp
TP
0 Tr
(\r) Tx
TO
406 4458.5 m
406 -4181.5 L
(N) *
0 R
0 G
[7 6 7 6 ]0 d
68 74 m
406 169 l
S
[]0 d
67.5 78.5 m
404.5 170 l
S
406 221.5 m
S
399 4458.5 m
399 -4181.5 L
(N) *
0 R
0 G
66 135.5 m
S
[7 6 7 6 ]0 d
405.3542 223.5208 m
S
397.3542 135.0208 m
68.1667 134.8333 l
S
[7 6 7 ]0 d
68.3125 135.9375 m
408.3125 224.4375 l
S
[]0 d
368.7292 -64.1667 m
S
67 146 m
399 146 l
S
0 O
0 g
278 139.3995 m
280.7337 139.3995 282.9498 137.1834 282.9498 134.4497 c
282.9498 131.7161 280.7337 129.5 278 129.5 c
275.2664 129.5 273.0503 131.7161 273.0503 134.4497 c
273.0503 137.1834 275.2664 139.3995 278 139.3995 c
f
102.5 151.8995 m
105.2336 151.8995 107.4497 149.6833 107.4497 146.9497 c
107.4497 144.2161 105.2336 142 102.5 142 c
99.7663 142 97.5502 144.2161 97.5502 146.9497 c
97.5502 149.6833 99.7663 151.8995 102.5 151.8995 c
f
0 To
1 0 0 1 403.3333 151.5 0 Tp
TP
0 Tr
/_Helvetica 14 Tf
-6 Ts
(B) Tx
-4 Ts
(*) Tx
(\r) TX
TO
0 To
1 0 0 1 403.3333 135.5 0 Tp
TP
0 Tr
-6 Ts
(B) Tx
(\r) TX
TO
219.5 4458.5 m
219.5 -4181.5 L
(N) *
0 To
1 0 0 1 200.5 -1 0 Tp
TP
0 Tr
0 O
0 g
-4 Ts
(Fig. 3) Tx
(\r) TX
TO
0 R
0 G
68.1042 137.5209 m
408.1042 226.0209 l
S
LB
%AI5_EndLayer--
%%PageTrailer
gsave annotatepage grestore showpage
%%Trailer
Adobe_IllustratorA_AI5 /terminate get exec
Adobe_typography_AI5 /terminate get exec
Adobe_level2_AI5 /terminate get exec
%%EOF
